Performance Analysis of Quantum Error-Correcting Surface Codes over Asymmetric Channels

One of the main challenge for an efficient implementation of quantum information technologies is how to counteract quantum noise. Quantum error correcting codes are therefore of primary interest for the evolution towards quantum computing and quantum Internet. We here analyze the performance of surface codes, one of the most important class for practical implementations, on both symmetric and asymmetric quantum channels. We derive approximate expressions, confirmed by simulations, to evaluate the performance of surface codes and of XZZX codes, and provide a metric to assess the advantage of codes with respect to uncoded systems. Our findings allow to characterize the performance by means of analytical formulas of surface codes, like, for example, the [[13, 1, 3]], the [[23, 1, 3/5]], the [[33, 1, 3/7]], and the [[41, 1, 5]] surface codes.

==> Figures/a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.009,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00174	0.000258316727523403	0.000258316727523403\\
0.01942857	0.00754	0.000536164740480387	0.000536164740480387\\
0.02864286	0.01402	0.000728725775359703	0.000728725775359703\\
0.03785714	0.0228	0.000925156541651195	0.000925156541651195\\
0.04707143	0.03548	0.00114657771274066	0.00114657771274066\\
0.05628571	0.04958	0.0013454486149302	0.0013454486149302\\
0.0655	0.06306	0.00150656871490895	0.00150656871490895\\
0.07471429	0.08158	0.00169655751847605	0.00169655751847605\\
0.08392857	0.09602	0.00182606542357978	0.00182606542357978\\
0.09314286	0.11514	0.00197836520689341	0.00197836520689341\\
0.10235714	0.13358	0.00210858457558088	0.00210858457558088\\
0.11157143	0.15544	0.00224570506974144	0.00224570506974144\\
0.12078571	0.1763	0.0023619285757533	0.0023619285757533\\
0.13	0.194538	0.00245347039990608	0.00245347039990608\\
0.139	0.221	0.00257170374343547	0.00257170374343547\\
0.1482	0.2389	0.00264292602330069	0.00264292602330069\\
0.1574	0.2703	0.00275265173070623	0.00275265173070623\\
};
\addlegendentry{3x3 A = 1}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00024	9.60084748259236e-05	9.60084748259236e-05\\
0.01942857	0.001	0.000195901975487742	0.000195901975487742\\
0.02864286	0.00322	0.000351142716777096	0.000351142716777096\\
0.03785714	0.0072	0.000524026444523557	0.000524026444523557\\
0.04707143	0.01384	0.000724098766902969	0.000724098766902969\\
0.05628571	0.02206	0.000910363696256831	0.000910363696256831\\
0.0655	0.03386	0.00112103605266129	0.00112103605266129\\
0.07471429	0.05084	0.00136153420437035	0.00136153420437035\\
0.08392857	0.06606	0.00153951825938584	0.00153951825938584\\
0.09314286	0.09002	0.00177395050862013	0.00177395050862013\\
0.10235714	0.11012	0.00194023750721647	0.00194023750721647\\
0.11157143	0.13898	0.00214406943021759	0.00214406943021759\\
0.12078571	0.16448	0.00229768794180446	0.00229768794180446\\
0.13	0.189924	0.00243113389515863	0.00243113389515863\\
0.139	0.2223	0.0025771034490994	0.0025771034490994\\
0.1482	0.2507	0.00268634077811435	0.00268634077811435\\
0.1574	0.2833	0.00279285289296805	0.00279285289296805\\
};
\addlegendentry{5x5 A = 1}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00188	0.000268488924333202	0.000268488924333202\\
0.01942857	0.00656000000000001	0.000500355654732112	0.000500355654732112\\
0.02864286	0.01292	0.000699944337370909	0.000699944337370909\\
0.03785714	0.02452	0.000958573655466079	0.000958573655466079\\
0.04707143	0.03744	0.00117662452537009	0.00117662452537009\\
0.05628571	0.04992	0.00134981250629026	0.00134981250629026\\
0.0655	0.0664	0.00154319402300553	0.00154319402300553\\
0.07471429	0.08684	0.00174537768233423	0.00174537768233423\\
0.08392857	0.1083	0.00192610377751564	0.00192610377751564\\
0.09314286	0.1241	0.00204347451245177	0.00204347451245177\\
0.10235714	0.14828	0.00220265146723343	0.00220265146723343\\
0.11157143	0.17544	0.00235739040862187	0.00235739040862187\\
0.12078571	0.19668	0.00246365823349782	0.00246365823349782\\
0.13	0.22522	0.00258909954939272	0.00258909954939272\\
0.139	0.24932	0.0026814027665462	0.0026814027665462\\
0.1482	0.27108	0.00275514679470579	0.00275514679470579\\
0.1574	0.2973	0.00283294734637974	0.00283294734637974\\
};
\addlegendentry{3x5 A = 1}

\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00256	0.00031319833476952	0.00031319833476952\\
0.01942857	0.00856000000000001	0.000570986936262468	0.000570986936262468\\
0.02864286	0.01958	0.000858753452521502	0.000858753452521502\\
0.03785714	0.03264	0.00110134962725122	0.00110134962725122\\
0.04707143	0.04832	0.00132912248595891	0.00132912248595891\\
0.05628571	0.06568	0.00153539621662996	0.00153539621662996\\
0.0655	0.087	0.00174683178812386	0.00174683178812386\\
0.07471429	0.11016	0.00194054624612515	0.00194054624612515\\
0.08392857	0.13128	0.00209312548463431	0.00209312548463431\\
0.09314286	0.1577	0.00225894323863173	0.00225894323863173\\
0.10235714	0.18226	0.00239281639262991	0.00239281639262991\\
0.11157143	0.206	0.00250668598432273	0.00250668598432273\\
0.12078571	0.23498	0.00262789443757423	0.00262789443757423\\
0.13	0.25928	0.00271623671935006	0.00271623671935006\\
0.139	0.28478	0.00279724585745794	0.00279724585745794\\
0.1482	0.31218	0.00287207653905699	0.00287207653905699\\
0.1574	0.33632	0.00292827448740066	0.00292827448740066\\
};
\addlegendentry{3x7 A = 1}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00176	0.000259794462216576	0.000259794462216576\\
0.01942857	0.0072	0.000524026444523557	0.000524026444523557\\
0.02864286	0.01386	0.000724614422825271	0.000724614422825271\\
0.03785714	0.02236	0.000916392343838817	0.000916392343838817\\
0.04707143	0.0347	0.00113436276321113	0.00113436276321113\\
0.05628571	0.04862	0.00133303194581735	0.00133303194581735\\
0.0655	0.06094	0.00148270232036724	0.00148270232036724\\
0.07471429	0.07656	0.00164801581510081	0.00164801581510081\\
0.08392857	0.09204	0.00179175132559583	0.00179175132559583\\
0.09314286	0.11054	0.00194347524221288	0.00194347524221288\\
0.10235714	0.12748	0.00206711574088961	0.00206711574088961\\
0.11157143	0.14642	0.00219118167872443	0.00219118167872443\\
0.12078571	0.16612	0.0023068471074975	0.0023068471074975\\
0.13	0.18496	0.00240649210581178	0.00240649210581178\\
0.139	0.20394	0.00249735441405148	0.00249735441405148\\
0.1482	0.2239	0.00258369925429412	0.00258369925429412\\
0.1574	0.24314	0.00265883908471468	0.00265883908471468\\
};
\addlegendentry{3x3 A = 10}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00022	9.19220357999103e-05	9.19220357999103e-05\\
0.01942857	0.00126	0.000219870804697668	0.000219870804697668\\
0.02864286	0.00424	0.000402732184607091	0.000402732184607091\\
0.03785714	0.00990000000000001	0.000613639346717598	0.000613639346717598\\
0.04707143	0.01822	0.000828967201972189	0.000828967201972189\\
0.05628571	0.0298	0.00105388891983928	0.00105388891983928\\
0.0655	0.04238	0.00124862823530849	0.00124862823530849\\
0.07471429	0.0592	0.00146273475030848	0.00146273475030848\\
0.08392857	0.07966	0.00167822571470896	0.00167822571470896\\
0.09314286	0.10024	0.00186140099367074	0.00186140099367074\\
0.10235714	0.12606	0.0020572427070675	0.0020572427070675\\
0.11157143	0.15274	0.00222967115872238	0.00222967115872238\\
0.12078571	0.1793	0.00237759803334374	0.00237759803334374\\
0.13	0.20718	0.0025119864034269	0.0025119864034269\\
0.139	0.23186	0.00261570750016251	0.00261570750016251\\
0.1482	0.25978	0.00271793668268148	0.00271793668268148\\
0.1574	0.2816	0.00278776113019749	0.00278776113019749\\
};
\addlegendentry{5x5 A = 10}

\addplot [color=mycolor7, line width=1.0pt, mark=square, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00025	9.79877492342793e-05	9.79877492342793e-05\\
0.01942857	0.00108	0.000203579153101687	0.000203579153101687\\
0.02864286	0.00286	0.00033099174081297	0.00033099174081297\\
0.03785714	0.00594	0.000476272595497999	0.000476272595497999\\
0.04707143	0.01122	0.000652833356397787	0.000652833356397787\\
0.05628571	0.01764	0.000815907071084937	0.000815907071084937\\
0.0655	0.02654	0.000996243695395057	0.000996243695395057\\
0.07471429	0.03594	0.00115371128226363	0.00115371128226363\\
0.08392857	0.04774	0.0013215239848139	0.0013215239848139\\
0.09314286	0.05872	0.00145716425869756	0.00145716425869756\\
0.10235714	0.07554	0.00163790468034449	0.00163790468034449\\
0.11157143	0.09116	0.00178402914960221	0.00178402914960221\\
0.12078571	0.10896	0.00193124876441498	0.00193124876441498\\
0.13	0.12632	0.00205905679959578	0.00205905679959578\\
0.139	0.14726	0.00219637649323571	0.00219637649323571\\
0.1482	0.16652	0.0023090687512661	0.0023090687512661\\
0.1574	0.18774	0.00242037139448441	0.00242037139448441\\
};
\addlegendentry{3x5 A = 10}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.0002	8.76450988932068e-05	8.76450988932068e-05\\
0.01942857	0.00078	0.000173034989830381	0.000173034989830381\\
0.02864286	0.00186	0.000267059648779819	0.000267059648779819\\
0.03785714	0.00332	0.000356535669297758	0.000356535669297758\\
0.04707143	0.00566	0.000464977290187811	0.000464977290187811\\
0.05628571	0.00956000000000001	0.000603113574264748	0.000603113574264748\\
0.0655	0.01364	0.000718920690039173	0.000718920690039173\\
0.07471429	0.01942	0.000855307341285927	0.000855307341285927\\
0.08392857	0.02802	0.00102286613724065	0.00102286613724065\\
0.09314286	0.03574	0.00115061603265312	0.00115061603265312\\
0.10235714	0.04798	0.00132467466170135	0.00132467466170135\\
0.11157143	0.06364	0.0015130127344363	0.0015130127344363\\
0.12078571	0.07962	0.00167784077478454	0.00167784077478454\\
0.13	0.09374	0.00180652905904068	0.00180652905904068\\
0.139	0.10944	0.00193497654868022	0.00193497654868022\\
0.1482	0.12992	0.0020838846241905	0.0020838846241905\\
0.1574	0.14984	0.00221217911222179	0.00221217911222179\\
};
\addlegendentry{3x7 A = 10}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00152	9.19220357999103e-05	9.19220357999103e-05\\
0.01942857	0.0053	0.000219870804697668	0.000219870804697668\\
0.02864286	0.01016	0.000402732184607091	0.000402732184607091\\
0.03785714	0.01628	0.000613639346717598	0.000613639346717598\\
0.04707143	0.02694	0.000828967201972189	0.000828967201972189\\
0.05628571	0.03768	0.00105388891983928	0.00105388891983928\\
0.0655	0.04702	0.00124862823530849	0.00124862823530849\\
0.07471429	0.06198	0.00146273475030848	0.00146273475030848\\
0.08392857	0.07538	0.00167822571470896	0.00167822571470896\\
0.09314286	0.08886	0.00186140099367074	0.00186140099367074\\
0.10235714	0.1069	0.0020572427070675	0.0020572427070675\\
0.11157143	0.12268	0.00222967115872238	0.00222967115872238\\
0.12078571	0.13874	0.00237759803334374	0.00237759803334374\\
0.13	0.15918	0.0025119864034269	0.0025119864034269\\
0.139	0.17574	0.00261570750016251	0.00261570750016251\\
0.1482	0.1923	0.00271793668268148	0.00271793668268148\\
0.1574	0.21252	0.00278776113019749	0.00278776113019749\\
};
\addlegendentry{3 xzzx A = 1}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.001	9.79877492342793e-05	9.79877492342793e-05\\
0.01942857	0.00358	0.000203579153101687	0.000203579153101687\\
0.02864286	0.00762	0.00033099174081297	0.00033099174081297\\
0.03785714	0.01204	0.000476272595497999	0.000476272595497999\\
0.04707143	0.01888	0.000652833356397787	0.000652833356397787\\
0.05628571	0.026	0.000815907071084937	0.000815907071084937\\
0.0655	0.03518	0.000996243695395057	0.000996243695395057\\
0.07471429	0.04376	0.00115371128226363	0.00115371128226363\\
0.08392857	0.05508	0.0013215239848139	0.0013215239848139\\
0.09314286	0.06522	0.00145716425869756	0.00145716425869756\\
0.10235714	0.07996	0.00163790468034449	0.00163790468034449\\
0.11157143	0.08824	0.00178402914960221	0.00178402914960221\\
0.12078571	0.09806	0.00193124876441498	0.00193124876441498\\
0.13	0.10944	0.00205905679959578	0.00205905679959578\\
0.139	0.11946	0.00219637649323571	0.00219637649323571\\
0.1482	0.13506	0.0023090687512661	0.0023090687512661\\
0.1574	0.14348	0.00242037139448441	0.00242037139448441\\
};
\addlegendentry{3 xzzx A = 10}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_3x3_matching.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{brightBlue}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{graphGreen}{rgb}{0.2, 0.68, 0.2}
\definecolor{brightRed}{HTML}{e74c3c}
\definecolor{mycolor8}{rgb}{0.13500,0.03800,0.58400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1574,
xminorticks=true,
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, font = \Large, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightRed, line width=1.3pt, mark=o, mark size = 3.0pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.001	2.09264759670758e-05\\
0.01021429	0.00211238340433451\\
0.01942857	0.00738538879889816\\
0.02864286	0.0154941478125994\\
0.03785714	0.0260983235954351\\
0.04707143	0.0388670780567819\\
0.05628571	0.0534822324896422\\
0.0655	0.0696409959617306\\
0.07471429	0.0870579243856532\\
0.08392857	0.105466540369604\\
0.09314286	0.12462055029647\\
0.10235714	0.144294477611032\\
0.11157143	0.164284272464444\\
0.12078571	0.184407295592358\\
0.13	0.204502388959874\\
0.139	0.223968811819901\\
0.1482	0.243585849701645\\
0.1574	0.262818906940698\\
};
\addlegendentry{[[13,1,5]] bound}

\addplot [color=mycolor8, line width=1.3pt, mark = triangle, mark size = 5.0pt]
  table[row sep=crcr]{%
0.001	7.74301398605015e-05\\
0.01021429	0.00755109420110434\\
0.01942857	0.0255395638189173\\
0.02864286	0.0518999109891061\\
0.03785714	0.084782188051487\\
0.04707143	0.122597484053287\\
0.05628571	0.163988445776522\\
0.0655	0.20780312822495\\
0.07471429	0.253070734613114\\
0.08392857	0.298980101031044\\
0.09314286	0.344860335860826\\
0.10235714	0.390162903943356\\
0.11157143	0.434446242241023\\
0.12078571	0.477361224385555\\
0.13	0.518638893564166\\
0.139	0.557183655264823\\
0.1482	0.594634859051657\\
0.1574	0.630022824197011\\
};
\addlegendentry{[[13,1,5]] bound t error}

\addplot [color=brightBlue, line width=1.3pt, mark=square, mark size = 3.0pt, mark options={solid, brightBlue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.0019	0.00026991057452423	0.00026991057452423\\
0.01942857	0.0066	0.000501868706974244	0.000501868706974244\\
0.02864286	0.01402	0.000728725775359703	0.000728725775359703\\
0.03785714	0.0228	0.000925156541651195	0.000925156541651195\\
0.04707143	0.03548	0.00114657771274066	0.00114657771274066\\
0.05628571	0.04958	0.0013454486149302	0.0013454486149302\\
0.0655	0.06306	0.00150656871490895	0.00150656871490895\\
0.07471429	0.08158	0.00169655751847605	0.00169655751847605\\
0.08392857	0.09602	0.00182606542357978	0.00182606542357978\\
0.09314286	0.11514	0.00197836520689341	0.00197836520689341\\
0.10235714	0.13358	0.00210858457558088	0.00210858457558088\\
0.11157143	0.15544	0.00224570506974144	0.00224570506974144\\
0.12078571	0.1763	0.0023619285757533	0.0023619285757533\\
0.13	0.194538	0.00245347039990608	0.00245347039990608\\
0.139	0.21338	0.00253930822206553	0.00253930822206553\\
0.1482	0.23268	0.00261892980358802	0.00261892980358802\\
0.1574	0.2539	0.00269765210741489	0.00269765210741489\\
};
\addlegendentry{[[13,1,5]] simulated}

\addplot [color=graphGreen, line width=1.7pt, dashed]
  table[row sep=crcr]{%
0.001	7.8e-05\\
0.1	0.780000000000001\\
};
\addlegendentry{ ?}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_3x3_matching_phaseflip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{mycolor6}{rgb}{0.12157,0.38039,0.54510}%

\definecolor{darkGreen}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{darkRed}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{darkBlue}{rgb}{0.12157,0.38039,0.54510}%
\definecolor{redRose}{HTML}{d71c36}
\definecolor{herbalGreen}{HTML}{196f3d}
%
\begin{tikzpicture}

\begin{axis}[%
name = match,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
xminorticks=true,
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%mycolor1
\addplot [only marks, color=darkBlue, line width=1.3pt, mark=o, mark size = 3.0pt, mark options={solid, darkBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.006	0.00066	3.97946494443663e-05	3.97946494443663e-05\\
0.01021429	0.0019	0.00019085559756004	0.00019085559756004\\
0.01942857	0.0066	0.000354874765966813	0.000354874765966813\\
0.02864286	0.01402	0.000515286937382271	0.000515286937382271\\
0.03785714	0.0228	0.000654184464260655	0.000654184464260655\\
0.04707143	0.03548	0.000810752875836281	0.000810752875836281\\
0.05628571	0.04958	0.000951375839355194	0.000951375839355194\\
%0.0655	0.06306	0.00106530495463562	0.00106530495463562\\
0.07471429	0.08158	0.00119964732598743	0.00119964732598743\\
%0.08392857	0.09602	0.00129122324390355	0.00129122324390355\\
%0.09314286	0.11514	0.00139891545345786	0.00139891545345786\\
0.10235714	0.13358	0.0014909944520986	0.0014909944520986\\
%0.11157143	0.15544	0.00158795328335918	0.00158795328335918\\
%0.12078571	0.1763	0.00167013571259344	0.00167013571259344\\
0.13	0.194538	0.00173486555721406	0.00173486555721406\\
%0.139	0.21338	0.00179556206334529	0.00179556206334529\\
%0.1482	0.23268	0.00185186302356864	0.00185186302356864\\
0.1574	0.2539	0.00190752809843525	0.00190752809843525\\
};\label{plot:3x3SimFig2}
%\addlegendentry{[[13,1,3]] simulated}

\addplot [only marks, color=darkGreen, line width=1.3pt, mark=square,mark size = 2.5pt, mark options={solid, darkGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.006	2.5e-05	7.90090987950122e-06	7.90090987950122e-06\\
0.01191143	0.000190200000000001	6.04372958579691e-05	6.04372958579691e-05\\
0.02334286	0.00134	0.000160325388242786	0.000160325388242786\\
0.03451429	0.00422	0.000284105079596969	0.000284105079596969\\
0.04568571	0.01004	0.000436934918342767	0.000436934918342767\\
0.05685714	0.01862	0.000592447011879375	0.000592447011879375\\
%0.06802857	0.02964	0.000743270020546504	0.000743270020546504\\
0.0792	0.04288	0.000887874652169325	0.000887874652169325\\
%0.09037143	0.05882	0.00103119293421784	0.00103119293421784\\
0.10154286	0.07914	0.00118313935551278	0.00118313935551278\\
%0.11271429	0.10104	0.00132086346025136	0.00132086346025136\\
0.12388571	0.12246	0.00143671842671666	0.00143671842671666\\
%0.13505714	0.14732	0.00155333442389616	0.00155333442389616\\
%0.14622857	0.17082	0.00164943361616671	0.00164943361616671\\
0.1574	0.1969	0.00174280478858649	0.00174280478858649\\
};\label{plot:3x5SimFig2}
%\addlegendentry{[[23,1,3/5]] simulated}

\addplot [color=brightBlue, line width=1.3pt]%, mark=o, mark size = 3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	1.86627311743459e-05\\
0.01021429	0.00189145955855941\\
0.01942857	0.0066388598947722\\
0.02864286	0.0139809935654848\\
0.03785714	0.0236369133710378\\
0.04707143	0.0353287502302211\\
0.05628571	0.0487850769602719\\
0.0655	0.0637438822701075\\
0.07471429	0.0799548394343301\\
0.08392857	0.0971812582023263\\
0.09314286	0.115201658401447\\
0.10235714	0.133810788305131\\
0.11157143	0.152820609008863\\
0.12078571	0.172060673708408\\
0.13	0.191378572425128\\
0.139	0.210193439159267\\
0.1482	0.229257252790112\\
0.1574	0.248051791686608\\
};\label{plot:3x3AppFig2}
%\addlegendentry{[[13,1,3]] approximation}

\addplot [color=graphGreen, line width=1.3pt]%, mark=o, mark size = 3.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	1.34411541008461e-07\\
0.01217143	0.000230358832087552\\
0.02334286	0.00153898860213475\\
0.03451429	0.00469551510966459\\
0.04568571	0.0102461639883242\\
0.05685714	0.0185292018312047\\
0.06802857	0.0296998814810278\\
0.0792	0.0437622906749204\\
0.09037143	0.0606046972289827\\
0.10154286	0.0800351034651324\\
0.11271429	0.101814132147396\\
0.12388571	0.125683046745941\\
0.13505714	0.151385677150334\\
0.14622857	0.17868337334861\\
0.1574	0.207363578033399\\
};\label{plot:3x5AppFig2}
%\addlegendentry{[[23,1,3/5]] approximation}

\addplot [color=brightBlue,dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	2.067e-05\\
0.01021429	0.00215653665661875\\
0.01942857	0.00780229109750208\\
0.02864286	0.0169579455770083\\
0.03785714	0.0296234802224083\\
0.04707143	0.0457989225248021\\
0.05628571	0.0654842373747188\\
0.0655	0.0886794675\\
0.07471429	0.115384593441319\\
0.08392857	0.145599580502602\\
0.09314286	0.179324494266808\\
0.10235714	0.216559261532608\\
0.11157143	0.257303963119702\\
0.12078571	0.301558510590019\\
0.13	0.349323\\
0.139	0.39936507\\
0.1482	0.4539801708\\
0.1574	0.5120942892\\
};\label{plot:3x3AsympAppFig2}
%\addlegendentry{[[13,1,3]] asymptotic approx.}

\addplot [color=graphGreen, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1.35076271186441e-07\\
0.01217143	0.000243558830764628\\
0.02334286	0.00171807160160884\\
0.03451429	0.00555361660582365\\
0.04568571	0.0128801286025557\\
0.05685714	0.0248275630824709\\
0.06802857	0.0425258584353582\\
0.0792	0.0671049578782373\\
0.09037143	0.0996948046281281\\
0.10154286	0.14142534190205\\
0.11271429	0.193426512917024\\
0.12388571	0.256828198696886\\
0.13505714	0.332760455122717\\
0.14622857	0.4223531739292\\
0.1574	0.526736298333356\\
};\label{plot:3x5AsympAppFig2}
%\addlegendentry{[[23,1,3/5]] asymptotic approx.}

\end{axis}


\node[draw,fill=white,inner sep=1.5pt,below right=0.5em] at (match.north west){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lcc}
        & \textbf{$d = 3$} & \textbf{$d = 3/5$}\\
        & \textbf{$A = 1$} & \textbf{$A \to \infty$}\\
       % \cmidrule{2-3} 
        \textbf{Simulation} & \ref{plot:3x3SimFig2} & \ref{plot:3x5SimFig2}\\
        \textbf{Asympt. Approx.} & \ref{plot:3x3AsympAppFig2} & \ref{plot:3x5AsympAppFig2}\\
        \textbf{Approximation} & \ref{plot:3x3AppFig2} & \ref{plot:3x5AppFig2}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_asymm_3x5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.13500,0.03800,0.58400}%


\definecolor{yellowPaglia}{HTML}{f7dc6f}% 
\definecolor{yellowArancio}{HTML}{f7cb6f}%   
%
\definecolor{darkGreen}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{darkRed}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{darkBlue}{rgb}{0.12157,0.38039,0.54510}%
\definecolor{redRose}{HTML}{d71c36}
\definecolor{herbalGreen}{HTML}{196f3d}
%
\begin{tikzpicture}

\begin{axis}[%
name = asymmetrical_3x5,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1574,
xminorticks=true,
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.58,0.41)}, anchor=north west, font = \large, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightBlue, line width=1.3pt,  mark options={solid, brightBlue}] %mark=o,mark size = 3.0pt,
  table[row sep=crcr]{%
0.001	0.000111832860356209\\
0.01021429	0.0110596449683333\\
0.01942857	0.0377315884416656\\
0.02864286	0.0769962716875318\\
%0.03785714	0.125825785984297\\
0.04707143	0.181430464778123\\
%0.05628571	0.241335486770604\\
0.0655	0.303416812452847\\
%0.07471429	0.365906988881489\\
0.08392857	0.427381832950258\\
%0.09314286	0.486734535981814\\
0.10235714	0.543141854244788\\
%0.11157143	0.596027917113477\\
%0.12078571	0.645026447755049\\
0.13	0.689945229866124\\
%0.139	0.729830377381347\\
%0.1482	0.766583281664139\\
0.1574	0.79941224838222\\
};\label{3x5_A1}
%\addlegendentry{[[13,1,5]] A = 1}

\addplot [color=brightRed, line width=1.3pt,  mark options={solid, brightRed}] %mark=o,mark size = 3.0pt,
  table[row sep=crcr]{%
0.001	8.59762327354296e-06\\
0.01021429	0.00218535143658327\\
0.01942857	0.0113258783762855\\
0.02864286	0.029883150274047\\
%0.03785714	0.0583921340053826\\
0.04707143	0.0961733054831202\\
%0.05628571	0.141842071685736\\
0.0655	0.193669813650193\\
%0.07471429	0.249831018938607\\
0.08392857	0.308565867393847\\
%0.09314286	0.368280121975309\\
0.10235714	0.427598896998312\\
%0.11157143	0.485389291913824\\
%0.12078571	0.540760109287455\\
0.13	0.593048363012162\\
%0.139	0.640705245899391\\
%0.1482	0.685657844359201\\
0.1574	0.726675841830384\\
};\label{3x5_A10}
%\addlegendentry{[[13,1,5]] A = 10}

\addplot [color=graphGreen, line width=1.3pt, mark options={solid, graphGreen}] %mark size = 3.0pt, mark=o,
  table[row sep=crcr]{%
0.001	1.83521477603588e-06\\
0.01021429	0.00162357325911333\\
0.01942857	0.00971229989973277\\
0.02864286	0.0271075087276018\\
%0.03785714	0.0545669156269888\\
0.04707143	0.0915233011054641\\
%0.05628571	0.136632576809856\\
0.0655	0.188162329531215\\
%0.07471429	0.244258129910325\\
0.08392857	0.303119115281227\\
%0.09314286	0.363106377201179\\
0.10235714	0.422801989970082\\
%0.11157143	0.481034634886291\\
%0.12078571	0.53688074718828\\
0.13	0.589651431960864\\
%0.139	0.637767517701587\\
%0.1482	0.683163416984942\\
0.1574	0.724589064723373\\
};\label{3x5_A100}
%\addlegendentry{[[13,1,5]] A = 100}

\addplot [color=brightBlue, line width=1.3pt, mark=square,mark size = 3.0pt, mark options={solid, brightBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	0.000476	4.04453265754945e-05	4.04453265754945e-05\\
0.01021429	0.0017	8.0744150103893e-05	8.0744150103893e-05\\
0.01942857	0.00656000000000001	0.000500355654732112	0.000500355654732112\\
0.02864286	0.01292	0.000699944337370909	0.000699944337370909\\
%0.03785714	0.02452	0.000958573655466079	0.000958573655466079\\
0.04707143	0.03744	0.00117662452537009	0.00117662452537009\\
%0.05628571	0.04992	0.00134981250629026	0.00134981250629026\\
0.0655	0.0664	0.00154319402300553	0.00154319402300553\\
%0.07471429	0.08684	0.00174537768233423	0.00174537768233423\\
0.08392857	0.1083	0.00192610377751564	0.00192610377751564\\
%0.09314286	0.1241	0.00204347451245177	0.00204347451245177\\
0.10235714	0.14828	0.00220265146723343	0.00220265146723343\\
%0.11157143	0.17544	0.00235739040862187	0.00235739040862187\\
%0.12078571	0.19668	0.00246365823349782	0.00246365823349782\\
0.13	0.22522	0.00258909954939272	0.00258909954939272\\
%0.139	0.24932	0.0026814027665462	0.0026814027665462\\
%0.1482	0.27108	0.00275514679470579	0.00275514679470579\\
0.1574	0.2973	0.00283294734637974	0.00283294734637974\\
};\label{3x5_A1_sim}
%\addlegendentry{[[13,1,5]] simulated A = 1}

\addplot [color=brightRed, line width=1.3pt, mark=square,mark size = 3.0pt, mark options={solid, brightRed}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	5.92e-05	1.5080094713727e-05	1.5080094713727e-05\\
0.01021429	0.00025	3.09864470373743e-05	3.09864470373743e-05\\
0.01942857	0.00108	0.000203579153101687	0.000203579153101687\\
0.02864286	0.00286	0.00033099174081297	0.00033099174081297\\
%0.03785714	0.00594	0.000476272595497999	0.000476272595497999\\
0.04707143	0.01122	0.000652833356397787	0.000652833356397787\\
%0.05628571	0.01764	0.000815907071084937	0.000815907071084937\\
0.0655	0.02654	0.000996243695395057	0.000996243695395057\\
%0.07471429	0.03594	0.00115371128226363	0.00115371128226363\\
0.08392857	0.04774	0.0013215239848139	0.0013215239848139\\
%0.09314286	0.05872	0.00145716425869756	0.00145716425869756\\
0.10235714	0.07554	0.00163790468034449	0.00163790468034449\\
%0.11157143	0.09116	0.00178402914960221	0.00178402914960221\\
%0.12078571	0.10896	0.00193124876441498	0.00193124876441498\\
0.13	0.12632	0.00205905679959578	0.00205905679959578\\
%0.139	0.14726	0.00219637649323571	0.00219637649323571\\
%0.1482	0.16652	0.0023090687512661	0.0023090687512661\\
0.1574	0.18774	0.00242037139448441	0.00242037139448441\\
};\label{3x5_A10_sim}
%\addlegendentry{[[13,1,5]] simulated A = 10}

\addplot [color=graphGreen, line width=1.3pt, mark=square,mark size = 3.0pt, mark options={solid, graphGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	2.25e-05	9.99394832278014e-06	9.99394832278014e-06\\
0.01021429	0.0001	1.95990199754988e-05	1.95990199754988e-05\\
0.01942857	0.0007	0.000163927960275238	0.000163927960275238\\
0.02864286	0.0026	0.000315629383676489	0.000315629383676489\\
%0.03785714	0.00564	0.000464159716483885	0.000464159716483885\\
0.04707143	0.01074	0.000638871385020804	0.000638871385020804\\
%0.05628571	0.01736	0.000809521059297657	0.000809521059297657\\
0.0655	0.02762	0.00101574786301011	0.00101574786301011\\
%0.07471429	0.0353	0.0011437722704105	0.0011437722704105\\
0.08392857	0.04808	0.00132598474171372	0.00132598474171372\\
%0.09314286	0.06266	0.00150210344402455	0.00150210344402455\\
0.10235714	0.07708	0.00165313740657503	0.00165313740657503\\
%0.11157143	0.09576	0.00182385369493235	0.00182385369493235\\
%0.12078571	0.11406	0.00197026621420112	0.00197026621420112\\
0.13	0.12978	0.00208292909525639	0.00208292909525639\\
%0.139	0.15472	0.00224145279160316	0.00224145279160316\\
%0.1482	0.17612	0.00236098044442761	0.00236098044442761\\
0.1574	0.1963	0.00246185916838474	0.00246185916838474\\
};\label{3x5_A100_sim}
%\addlegendentry{[[13,1,5]] simulated A = 100}

% \addplot [color=mycolor7, line width=1.3pt, mark=triangle, mark size = 5.0pt,mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 0.001	1.74463588820117e-06\\
% 0.01021429	0.00161948891387909\\
% 0.01942857	0.00971114190354294\\
% 0.02864286	0.0271250240590101\\
% 0.03785714	0.0546199612417182\\
% 0.04707143	0.0916256724462896\\
% 0.05628571	0.136793166995372\\
% 0.0655	0.188384749903549\\
% 0.07471429	0.244541180726467\\
% 0.08392857	0.303457690246614\\
% 0.09314286	0.363492527097318\\
% 0.10235714	0.423225972808479\\
% 0.11157143	0.481485854121586\\
% 0.12078571	0.537348528115278\\
% 0.13	0.590125621059235\\
% 0.139	0.638239070657565\\
% 0.1482	0.683624381625637\\
% 0.1574	0.725032806763126\\
% };\label{generic_t2}
%\addlegendentry{generic t = 2}

% \addplot [color=mycolor8, line width=1.3pt, mark=triangle,mark size = 5.0pt, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.001	0.000249484430907221\\
% 0.01021429	0.0228960608824499\\
% 0.01942857	0.0729619587681539\\
% 0.02864286	0.139873571365802\\
% 0.03785714	0.215850353836641\\
% 0.04707143	0.295284204918778\\
% 0.05628571	0.374240871933024\\
% 0.0655	0.450063550883501\\
% 0.07471429	0.521057536271589\\
% 0.08392857	0.586242633987429\\
% 0.09314286	0.645159593103369\\
% 0.10235714	0.697719433640078\\
% 0.11157143	0.744088657570475\\
% 0.12078571	0.784601280512727\\
% 0.13	0.819693716270991\\
% 0.139	0.84920693292869\\
% 0.1482	0.87500910949053\\
% 0.1574	0.89689507045699\\
% };\label{generic_t1}
%\addlegendentry{generic t = 1}

% \addplot [color=mycolor2, dashed, line width=1.3pt]
%   table[row sep=crcr]{%
% 0.001	0.001\\
% 0.01021429	0.01021429\\
% 0.01942857	0.01942857\\
% 0.02864286	0.02864286\\
% 0.03785714	0.03785714\\
% 0.04707143	0.04707143\\
% 0.05628571	0.05628571\\
% 0.0655	0.0655\\
% 0.07471429	0.07471429\\
% 0.08392857	0.08392857\\
% 0.09314286	0.09314286\\
% 0.10235714	0.10235714\\
% 0.11157143	0.11157143\\
% 0.12078571	0.12078571\\
% 0.13	0.13\\
% 0.139	0.139\\
% 0.1482	0.1482\\
% 0.1574	0.1574\\
% };\label{uncoded}
%\addlegendentry{uncoded}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (asymmetrical_3x5.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
        \multicolumn{1}{c}{\textbf{}} & \textbf{$A =1$} & \textbf{$A =10$} & \textbf{$A =100$}\\
        bound & \ref{3x5_A1} & \ref{3x5_A10} & \ref{3x5_A100} \\
        simulation & \ref{3x5_A1_sim} & \ref{3x5_A10_sim} & \ref{3x5_A100_sim}\\
        % generic & 5 & - & \ref{generic_t2} \\
        % generic & 3 & - & \ref{generic_t1}\\
        % uncoded & - & - & \ref{uncoded}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_asymmetrical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{yellowPaglia}{HTML}{f7dc6f}% 
\definecolor{yellowArancio}{HTML}{f7cb6f}%   
%
\definecolor{darkGreen}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{darkRed}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{darkBlue}{rgb}{0.12157,0.38039,0.54510}%
\definecolor{redRose}{HTML}{d71c36}
\definecolor{herbalGreen}{HTML}{196f3d}
\begin{tikzpicture}

\begin{axis}[%
name = asymmetrical,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
%xmode=log,
xmin=0.02,
xmax=0.16,
xtick = {0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16},
xticklabels = {$0.02$, $0.04$, $0.06$, $0.08$, $0.10$, $0.12$, $0.14$, $0.16$},
xminorticks=true,
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, font = \large,  legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightBlue, dashed, line width=1.3pt, mark=o,mark size = 3.0pt, mark options={solid, brightBlue}, mark repeat = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00792824554319447	0.000293820529916878	0.000293820529916878\\
0.04	0.0254252668814676	0.000521509690989304	0.000521509690989304\\
0.06	0.0546384094894819	0.00075295678321442	0.00075295678321442\\
0.08	0.0898237324030709	0.00094728432595223	0.00094728432595223\\
0.1	0.12871040550601	0.00110945615070488	0.00110945615070488\\
0.12	0.174759075361729	0.00125814963742883	0.00125814963742883\\
0.14	0.223392308142566	0.00137992982300659	0.00137992982300659\\
0.16	0.286590462555823	0.00149803641802949	0.00149803641802949\\
}; \label{3x3_A1}
%\addlegendentry{3x3 A = 1}

\addplot [color=brightRed, dashed, line width=1.3pt, mark=square,mark size = 3.0pt, mark options={solid, brightRed}, mark repeat = 2, mark phase = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00109143033234475	0.000109391336472438	0.000109391336472438\\
0.04	0.00853300681560655	0.00030472790492923	0.00030472790492923\\
0.06	0.026101340218729	0.000528214522127598	0.000528214522127598\\
0.08	0.0588977643145722	0.000779991476095945	0.000779991476095945\\
0.1	0.10452243345525	0.00101357096352137	0.00101357096352137\\
0.12	0.162476157555164	0.00122212452305616	0.00122212452305616\\
0.14	0.225674563654123	0.00138492137372153	0.00138492137372153\\
0.16	0.295491641027319	0.00151160292744711	0.00151160292744711\\
};\label{5x5_A1}
%\addlegendentry{5x5 A = 1}

\addplot [color=yellowArancio, dashed, line width=1.3pt, mark=triangle, mark size = 4.0pt, mark options={solid, yellowArancio}, mark repeat = 2, mark phase = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00687689913555826	0.000273791473122816	0.000273791473122816\\
0.04	0.027574685420523	0.000542507142679096	0.000542507142679096\\
0.06	0.0560007953224596	0.000761736841535796	0.000761736841535796\\
0.08	0.0997662399573169	0.000992867967076854	0.000992867967076854\\
0.1	0.141266543385522	0.00115390724531445	0.00115390724531445\\
0.12	0.194649906510395	0.00131172110327426	0.00131172110327426\\
0.14	0.25170271616279	0.00143781524689981	0.00143781524689981\\
0.16	0.306572900450526	0.00152752854827228	0.00152752854827228\\
}; \label{3/5_A1}
%\addlegendentry{3x5 A = 1}

\addplot [color=graphGreen, dashed, line width=1.3pt, mark=diamond, mark size = 4.0pt, mark options={solid, graphGreen}, mark repeat = 2, mark phase = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00911534101862667	0.000314861863848747	0.000314861863848747\\
0.04	0.0360788721819864	0.0006178304025481	0.0006178304025481\\
0.06	0.0737730691208126	0.000866023500168993	0.000866023500168993\\
0.08	0.12196414357886	0.00108416219749125	0.00108416219749125\\
0.1	0.176326475221536	0.00126257843009761	0.00126257843009761\\
0.12	0.232626137366157	0.00139976395301526	0.00139976395301526\\
0.14	0.287768666975438	0.00149987248972638	0.00149987248972638\\
0.16	0.341885248302104	0.00157149514311803	0.00157149514311803\\
};\label{3/7_A1}
%\addlegendentry{3x7 A = 1}

\addplot [color=brightBlue, line width=1.3pt, mark=o,mark size = 3.0pt, mark options={solid, brightBlue}, mark repeat = 2, mark phase = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00758799449837798	0.00028749583512195	0.00028749583512195\\
0.04	0.0248902135910529	0.000516134771994959	0.000516134771994959\\
0.06	0.0534937692102666	0.000745478954810004	0.000745478954810004\\
0.08	0.08522208676395	0.0009250303167045	0.0009250303167045\\
0.1	0.123119203480125	0.00108856715759518	0.00108856715759518\\
0.12	0.164475181918336	0.0012281514184534	0.0012281514184534\\
0.14	0.206099672222857	0.00134012000519408	0.00134012000519408\\
0.16	0.248244737674162	0.00143119995245051	0.00143119995245051\\
};\label{3x3_A10}
%\addlegendentry{3x3 A = 10}

\addplot [color=brightRed, line width=1.3pt, mark=square,mark size = 3.0pt, mark options={solid, brightRed}, mark repeat = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00170518041258779	0.000136689962869609	0.000136689962869609\\
0.04	0.0115661957264477	0.00035423470922439	0.00035423470922439\\
0.06	0.034633285720866	0.000605780176253471	0.000605780176253471\\
0.08	0.0708594217715302	0.000850083457406539	0.000850083457406539\\
0.1	0.119139743609413	0.00107325738989331	0.00107325738989331\\
0.12	0.176951655272903	0.00126433464013791	0.00126433464013791\\
0.14	0.234781348254313	0.00140425706935226	0.00140425706935226\\
0.16	0.284814461236901	0.00149524524361919	0.00149524524361919\\
};\label{5x5_A10}
%\addlegendentry{5x5 A = 10}

\addplot [color=yellowArancio, line width=1.3pt, mark=triangle, mark size = 4.0pt, mark options={solid, yellowArancio}, mark repeat = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00116208741900153	0.000112872711506499	0.000112872711506499\\
0.04	0.0070089954104542	0.000276390170712064	0.000276390170712064\\
0.06	0.0210535323002459	0.000475624268841848	0.000475624268841848\\
0.08	0.0427486056640962	0.000670187047218551	0.000670187047218551\\
0.1	0.071114566350366	0.000851495600693006	0.000851495600693006\\
0.12	0.107466513759787	0.00102605558567206	0.00102605558567206\\
0.14	0.149498707583118	0.00118134910669908	0.00118134910669908\\
0.16	0.195176697032629	0.00131306523354838	0.00131306523354838\\
}; \label{3/5_A10}
%\addlegendentry{3x5 A = 10}

\addplot [color=graphGreen, line width=1.3pt, mark=diamond, mark size = 4.0pt, mark options={solid, graphGreen}, mark repeat = 2, mark phase = 2]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.000833244767235761	9.55932736286426e-05	9.55932736286426e-05\\
0.04	0.00374299380398173	0.000202309975541947	0.000202309975541947\\
0.06	0.0111650075396755	0.000348107574186412	0.000348107574186412\\
0.08	0.0243431982339158	0.000510574834577511	0.000510574834577511\\
0.1	0.0443890941982264	0.00068233985578963	0.00068233985578963\\
0.12	0.0783367517435677	0.000890206915973192	0.000890206915973192\\
0.14	0.111483815630685	0.00104270302345711	0.00104270302345711\\
0.16	0.154422522839462	0.00119716517285554	0.00119716517285554\\
}; \label{3/7_A10}
%\addlegendentry{3x7 A = 10}

%\addplot [color=mycolor7, line width=1.3pt, mark=*,mark size = 3.0pt, mark options={solid, mycolor7}]
 %plot [error bars/.cd, y dir = both, y explicit]
%$table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%0.001	0	0	0\\
%0.01021429	0.00152	9.19220357999103e-05	9.19220357999103e-05\\
%0.01942857	0.0053	0.000219870804697668	0.000219870804697668\\
%0.02864286	0.01016	0.000402732184607091	0.000402732184607091\\
%0.03785714	0.01628	0.000613639346717598	0.000613639346717598\\
%0.04707143	0.02694	0.000828967201972189	0.000828967201972189\\
%0.05628571	0.03768	0.00105388891983928	0.00105388891983928\\
%0.0655	0.04702	0.00124862823530849	0.00124862823530849\\
%0.07471429	0.06198	0.00146273475030848	0.00146273475030848\\
%0.08392857	0.07538	0.00167822571470896	0.00167822571470896\\
%0.09314286	0.08886	0.00186140099367074	0.00186140099367074\\
%0.10235714	0.1069	0.0020572427070675	0.0020572427070675\\
%0.11157143	0.12268	0.00222967115872238	0.00222967115872238\\
%0.12078571	0.13874	0.00237759803334374	0.00237759803334374\\
%0.13	0.15918	0.0025119864034269	0.0025119864034269\\
%0.139	0.17574	0.00261570750016251	0.00261570750016251\\
%0.1482	0.1923	0.00271793668268148	0.00271793668268148\\
%0.1574	0.21252	0.00278776113019749	0.00278776113019749\\
%};
%\label{3x3_A1_xzzx}
%\addlegendentry{3 xzzx A = 1}

%\addplot [color=mycolor1, line width=1.3pt, mark=*, mark size = 3.0pt,mark options={solid, mycolor1}]
 %plot [error bars/.cd, y dir = both, y explicit]
 %table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%0.001	0	0	0\\
%0.01021429	0.001	%9.79877492342793e-05	9.79877492342793e-05\\
%0.01942857	0.00358	0.000203579153101687	0.000203579153101687\\
%0.02864286	0.00762	0.00033099174081297	0.00033099174081297\\
%0.03785714	0.01204	0.000476272595497999	0.000476272595497999\\
%0.04707143	0.01888	0.000652833356397787	0.000652833356397787\\
%0.05628571	0.026	0.000815907071084937	0.000815907071084937\\
%0.0655	0.03518	0.000996243695395057	0.000996243695395057\\
%0.07471429	0.04376	0.00115371128226363	0.00115371128226363\\
%0.08392857	0.05508	0.0013215239848139	0.0013215239848139\\
%0.09314286	0.06522	0.00145716425869756	0.00145716425869756\\
%0.10235714	0.07996	0.00163790468034449	0.00163790468034449\\
%0.11157143	0.08824	0.00178402914960221	0.00178402914960221\\
%0.12078571	0.09806	0.00193124876441498	0.00193124876441498\\
%0.13	0.10944	0.00205905679959578	0.00205905679959578\\
%0.139	0.11946	0.00219637649323571	0.00219637649323571\\
%0.1482	0.13506	0.0023090687512661	0.0023090687512661\\
%0.1574	0.14348	0.00242037139448441	0.00242037139448441\\
%};
%\label{3x3_A10_xzzx}
%\addlegendentry{3 xzzx A = 10}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (asymmetrical.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lcccc}
        & $d = 3$ & $d = 5$ & $d = 3/5$ & $d = 3/7$\\
        $A=1$ &   \ref{3x3_A1} & \ref{5x5_A1} &  \ref{3/5_A1} & \ref{3/7_A1}
         \\
        $A=10$ & \ref{3x3_A10} & \ref{5x5_A10} & \ref{3/5_A10} & \ref{3/7_A10} \\
        
        %$XZZX$ & 1 & \ref{3x3_A1_xzzx} & - & - & -
         %\\
        %$XZZX$ & 10 & \ref{3x3_A10_xzzx} & - & - & -
      % \\
      
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_asymmetrical2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.009,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00174	0.000138076098809316	0.000138076098809316\\
0.01942857	0.00754	0.000286592108820882	0.000286592108820882\\
0.02864286	0.01402	0.000389520311472457	0.000389520311472457\\
0.03785714	0.0228	0.000494516972570204	0.000494516972570204\\
0.04707143	0.03548	0.000612871566912351	0.000612871566912351\\
0.05628571	0.04958	0.000719172535511194	0.000719172535511194\\
0.0655	0.06306	0.000805294851545942	0.000805294851545942\\
0.07471429	0.08158	0.000906848138727538	0.000906848138727538\\
0.08392857	0.09602	0.000976073025838538	0.000976073025838538\\
0.09314286	0.11514	0.00105748068430133	0.00105748068430133\\
0.10235714	0.13358	0.00112708586469426	0.00112708586469426\\
0.11157143	0.15544	0.00120037985181625	0.00120037985181625\\
0.12078571	0.1763	0.00126250392892854	0.00126250392892854\\
0.13	0.194538	0.00131143509214854	0.00131143509214854\\
0.139	0.221	0.00137463347260279	0.00137463347260279\\
0.1482	0.2389	0.00141270338254001	0.00141270338254001\\
0.1574	0.2703	0.00147135424020186	0.00147135424020186\\
};
\addlegendentry{3x3 A = 1}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00024	5.13186884321881e-05	5.13186884321881e-05\\
0.01942857	0.001	0.000104714010523903	0.000104714010523903\\
0.02864286	0.00322	0.000187693677148699	0.000187693677148699\\
0.03785714	0.0072	0.000280103916716636	0.000280103916716636\\
0.04707143	0.01384	0.000387047071419485	0.000387047071419485\\
0.05628571	0.02206	0.000486609864107172	0.000486609864107172\\
0.0655	0.03386	0.000599218975325715	0.000599218975325715\\
0.07471429	0.05084	0.000727770644732529	0.000727770644732529\\
0.08392857	0.06606	0.000822907123900626	0.000822907123900626\\
0.09314286	0.09002	0.000948216432049983	0.000948216432049983\\
0.10235714	0.11012	0.00103710057156748	0.00103710057156748\\
0.11157143	0.13898	0.00114605331733284	0.00114605331733284\\
0.12078571	0.16448	0.00122816586570772	0.00122816586570772\\
0.13	0.189924	0.00129949572815097	0.00129949572815097\\
0.139	0.2223	0.00137751973668619	0.00137751973668619\\
0.1482	0.2507	0.00143590954511766	0.00143590954511766\\
0.1574	0.2833	0.0014928426653067	0.0014928426653067\\
};
\addlegendentry{5x5 A = 1}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00188	0.000143513366714045	0.000143513366714045\\
0.01942857	0.00656000000000001	0.000267451347363217	0.000267451347363217\\
0.02864286	0.01292	0.000374135985750636	0.000374135985750636\\
0.03785714	0.02452	0.000512379171248793	0.000512379171248793\\
0.04707143	0.03744	0.000628932263830057	0.000628932263830057\\
0.05628571	0.04992	0.000721505133560115	0.000721505133560115\\
0.0655	0.0664	0.000824871902200578	0.000824871902200578\\
0.07471429	0.08684	0.000932943613973749	0.000932943613973749\\
0.08392857	0.1083	0.00102954577526208	0.00102954577526208\\
0.09314286	0.1241	0.00109228307202849	0.00109228307202849\\
0.10235714	0.14828	0.00117736673326606	0.00117736673326606\\
0.11157143	0.17544	0.00126007817656144	0.00126007817656144\\
0.12078571	0.19668	0.00131688071826479	0.00131688071826479\\
0.13	0.22522	0.00138393192201119	0.00138393192201119\\
0.139	0.24932	0.00143327006690909	0.00143327006690909\\
0.1482	0.27108	0.00147268790800821	0.00147268790800821\\
0.1574	0.2973	0.00151427405213191	0.00151427405213191\\
};
\addlegendentry{3x5 A = 1}

\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00256	0.00016741155183081	0.00016741155183081\\
0.01942857	0.00856000000000001	0.000305205355402555	0.000305205355402555\\
0.02864286	0.01958	0.000459023028434958	0.000459023028434958\\
0.03785714	0.03264	0.000588696138317893	0.000588696138317893\\
0.04707143	0.04832	0.000710445852502216	0.000710445852502216\\
0.05628571	0.06568	0.000820703799368323	0.000820703799368323\\
0.0655	0.087	0.000933720866212167	0.000933720866212167\\
0.07471429	0.11016	0.0010372655994558	0.0010372655994558\\
0.08392857	0.13128	0.00111882263300382	0.00111882263300382\\
0.09314286	0.1577	0.00120745595073278	0.00120745595073278\\
0.10235714	0.18226	0.00127901416152535	0.00127901416152535\\
0.11157143	0.206	0.00133988001850912	0.00133988001850912\\
0.12078571	0.23498	0.00140466866200168	0.00140466866200168\\
0.13	0.25928	0.00145188959788326	0.00145188959788326\\
0.139	0.28478	0.00149519080359719	0.00149519080359719\\
0.1482	0.31218	0.00153518948539182	0.00153518948539182\\
0.1574	0.33632	0.00156522855232634	0.00156522855232634\\
};
\addlegendentry{3x7 A = 1}

\addplot [color=mycolor5, line width=1.0pt, mark=o, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00176	0.000138865981227945	0.000138865981227945\\
0.01942857	0.0072	0.000280103916716636	0.000280103916716636\\
0.02864286	0.01386	0.000387322701103873	0.000387322701103873\\
0.03785714	0.02236	0.000489832311786799	0.000489832311786799\\
0.04707143	0.0347	0.000606342401750034	0.000606342401750034\\
0.05628571	0.04862	0.000712535546696163	0.000712535546696163\\
0.0655	0.06094	0.000792537727055564	0.000792537727055564\\
0.07471429	0.07656	0.00088090150687032	0.00088090150687032\\
0.08392857	0.09204	0.000957731368953946	0.000957731368953946\\
0.09314286	0.11054	0.00103883121371973	0.00103883121371973\\
0.10235714	0.12748	0.00110491984017376	0.00110491984017376\\
0.11157143	0.14642	0.00117123587342328	0.00117123587342328\\
0.12078571	0.16612	0.00123306164570373	0.00123306164570373\\
0.13	0.18496	0.0012863241377034	0.0012863241377034\\
0.139	0.20394	0.00133489208438975	0.00133489208438975\\
0.1482	0.2239	0.0013810453428617	0.0013810453428617\\
0.1574	0.24314	0.00142120927165228	0.00142120927165228\\
};
\addlegendentry{3x3 A = 10}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00022	4.91343948940047e-05	4.91343948940047e-05\\
0.01942857	0.00159333333333333	0.000132138418991265	0.000132138418991265\\
0.02864286	0.00424	0.00021526940763239	0.00021526940763239\\
0.03785714	0.00990000000000001	0.000328004027780148	0.000328004027780148\\
0.04707143	0.01822	0.00044310160780751	0.00044310160780751\\
0.05628571	0.0298	0.000563327323107978	0.000563327323107978\\
0.0655	0.04238	0.000667419865710933	0.000667419865710933\\
0.07471429	0.0592	0.000781864611911807	0.000781864611911807\\
0.08392857	0.07966	0.000897049377444965	0.000897049377444965\\
0.09314286	0.10024	0.000994960682530923	0.000994960682530923\\
0.10235714	0.12606	0.00109964248161227	0.00109964248161227\\
0.11157143	0.15274	0.00119180936587292	0.00119180936587292\\
0.12078571	0.1793	0.00127087960631997	0.00127087960631997\\
0.13	0.20718	0.00134271321169399	0.00134271321169399\\
0.139	0.23186	0.00139815446994615	0.00139815446994615\\
0.1482	0.25978	0.00145279826650557	0.00145279826650557\\
0.1574	0.2816	0.00149012100362353	0.00149012100362353\\
};
\addlegendentry{5x5 A = 10}

\addplot [color=mycolor7, line width=1.0pt, mark=square, mark options={solid, mycolor7}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.000225	4.96894791681298e-05	4.96894791681298e-05\\
0.01942857	0.00108	0.000108817634570873	0.000108817634570873\\
0.02864286	0.00286	0.000176922527424859	0.000176922527424859\\
0.03785714	0.00594	0.000254578410723298	0.000254578410723298\\
0.04707143	0.01122	0.000348954107185458	0.000348954107185458\\
0.05628571	0.01764	0.000436120674206578	0.000436120674206578\\
0.0655	0.02654	0.000532514654557412	0.000532514654557412\\
0.07471429	0.03594	0.000616684620212309	0.000616684620212309\\
0.08392857	0.04774	0.000706384282796836	0.000706384282796836\\
0.09314286	0.05872	0.000778887058899813	0.000778887058899813\\
0.10235714	0.07554	0.000875496878006084	0.000875496878006084\\
0.11157143	0.09116	0.000953603692261308	0.000953603692261308\\
0.12078571	0.10896	0.00103229588643877	0.00103229588643877\\
0.13	0.12632	0.00110061215485638	0.00110061215485638\\
0.139	0.14726	0.00117401261857886	0.00117401261857886\\
0.1482	0.16652	0.0012342491642491	0.0012342491642491\\
0.1574	0.18774	0.00129374292955842	0.00129374292955842\\
};
\addlegendentry{3x5 A = 10}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.0002	4.68482759554714e-05	4.68482759554714e-05\\
0.01942857	0.00078	9.24910925527426e-05	9.24910925527426e-05\\
0.02864286	0.00186	0.00014274938679518	0.00014274938679518\\
0.03785714	0.00332	0.000190576331525192	0.000190576331525192\\
0.04707143	0.00566	0.000248540816073336	0.000248540816073336\\
0.05628571	0.00956000000000001	0.000322377765744476	0.000322377765744476\\
0.0655	0.01364	0.000384279272912813	0.000384279272912813\\
0.07471429	0.01942	0.000457181004497781	0.000457181004497781\\
0.08392857	0.02802	0.000546744948298199	0.000546744948298199\\
0.09314286	0.03574	0.000615030139702438	0.000615030139702438\\
0.10235714	0.04798	0.000708068390432449	0.000708068390432449\\
0.11157143	0.06364	0.000808739324869516	0.000808739324869516\\
0.12078571	0.07962	0.000896843618400443	0.000896843618400443\\
0.13	0.09374	0.000965630399740191	0.000965630399740191\\
0.139	0.10944	0.00103428847094338	0.00103428847094338\\
0.1482	0.12992	0.00111388318532672	0.00111388318532672\\
0.1574	0.14984	0.00118245947373024	0.00118245947373024\\
};
\addlegendentry{3x7 A = 10}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.00152	4.91343948940047e-05	4.91343948940047e-05\\
0.01942857	0.0053	0.000132138418991265	0.000132138418991265\\
0.02864286	0.01016	0.00021526940763239	0.00021526940763239\\
0.03785714	0.01628	0.000328004027780148	0.000328004027780148\\
0.04707143	0.02694	0.00044310160780751	0.00044310160780751\\
0.05628571	0.03768	0.000563327323107978	0.000563327323107978\\
0.0655	0.04702	0.000667419865710933	0.000667419865710933\\
0.07471429	0.06198	0.000781864611911807	0.000781864611911807\\
0.08392857	0.07538	0.000897049377444965	0.000897049377444965\\
0.09314286	0.08886	0.000994960682530923	0.000994960682530923\\
0.10235714	0.1069	0.00109964248161227	0.00109964248161227\\
0.11157143	0.12268	0.00119180936587292	0.00119180936587292\\
0.12078571	0.13874	0.00127087960631997	0.00127087960631997\\
0.13	0.15918	0.00134271321169399	0.00134271321169399\\
0.139	0.17574	0.00139815446994615	0.00139815446994615\\
0.1482	0.1923	0.00145279826650557	0.00145279826650557\\
0.1574	0.21252	0.00149012100362353	0.00149012100362353\\
};
\addlegendentry{3 xzzx A = 1}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	0	0	0\\
0.01021429	0.001	4.96894791681298e-05	4.96894791681298e-05\\
0.01942857	0.00358	0.000108817634570873	0.000108817634570873\\
0.02864286	0.00762	0.000176922527424859	0.000176922527424859\\
0.03785714	0.01204	0.000254578410723298	0.000254578410723298\\
0.04707143	0.01888	0.000348954107185458	0.000348954107185458\\
0.05628571	0.026	0.000436120674206578	0.000436120674206578\\
0.0655	0.03518	0.000532514654557412	0.000532514654557412\\
0.07471429	0.04376	0.000616684620212309	0.000616684620212309\\
0.08392857	0.05508	0.000706384282796836	0.000706384282796836\\
0.09314286	0.06522	0.000778887058899813	0.000778887058899813\\
0.10235714	0.07996	0.000875496878006084	0.000875496878006084\\
0.11157143	0.08824	0.000953603692261308	0.000953603692261308\\
0.12078571	0.09806	0.00103229588643877	0.00103229588643877\\
0.13	0.10944	0.00110061215485638	0.00110061215485638\\
0.139	0.11946	0.00117401261857886	0.00117401261857886\\
0.1482	0.13506	0.0012342491642491	0.0012342491642491\\
0.1574	0.14348	0.00129374292955842	0.00129374292955842\\
};
\addlegendentry{3 xzzx A = 10}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_mps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
name = XZZX,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
%xmode=log,
xmin=0,
xmax=0.32,
xminorticks=true,
xtick = {0, 0.04, 0.08, 0.12, 0.16, 0.2, 0.24, 0.28, 0.32},
xticklabels = {$0$, $0.04$, $0.08$, $0.12$, $0.16$, $0.2$, $0.24$, $0.28$, $0.32$},
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=graphGreen, dashed, line width=1.3pt, mark size = 4.0pt, mark=triangle, mark options={solid, graphGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00675	0.000507501399998069	0.000507501399998069\\
0.05	0.04014	0.0012166024937696	0.0012166024937696\\
0.1	0.12962	0.00208183608229121	0.00208183608229121\\
0.15	0.24463	0.00266434705728244	0.00266434705728244\\
0.2	0.36011	0.00297526959248509	0.00297526959248509\\
0.3	0.54748	0.0030850278564437	0.0030850278564437\\
}; \label{plot:XX_A1_MWMPFig6}
%\addlegendentry{3x3 A = 1 MWPM}

\addplot [color=brightBlue, dashed, line width=1.3pt, mark=o, mark size = 3.0pt, mark options={solid, brightBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00411	0.000507501399998069	0.000507501399998069\\
0.05	0.02462	0.0012166024937696	0.0012166024937696\\
0.1	0.09089	0.00208183608229121	0.00208183608229121\\
0.15	0.18657	0.00266434705728244	0.00266434705728244\\
0.2	0.30559	0.00297526959248509	0.00297526959248509\\
0.3	0.51265	0.0030850278564437	0.0030850278564437\\
}; \label{plot:XX_A1_MPSFig6}
%\addlegendentry{3x3 A = 1 MPS}

\addplot [color=graphGreen, line width=1.3pt, mark size = 4.0pt, mark=triangle, mark options={solid, graphGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00771000000000001	0.000542128910365791	0.000542128910365791\\
0.05	0.04153	0.00123659161956792	0.00123659161956792\\
0.1	0.13727	0.00213295325776108	0.00213295325776108\\
0.15	0.24132	0.00265205207459461	0.00265205207459461\\
0.2	0.33852	0.00293296308125309	0.00293296308125309\\
0.3	0.45564	0.00308681140117215	0.00308681140117215\\
};  \label{plot:XX_Ainf_MWPMFig6}
%\addlegendentry{3x3 phaseflip MWPM}

\addplot [color=brightBlue, mark=o, mark size = 3.0pt, line width=1.3pt]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00751	0.000535105124025551	0.000535105124025551\\
0.05	0.04136	0.00123416751090215	0.00123416751090215\\
0.1	0.13411	0.00211211720685345	0.00211211720685345\\
0.15	0.23974	0.00264610694414991	0.00264610694414991\\
0.2	0.33069	0.00291595125194891	0.00291595125194891\\
0.3	0.45034	0.00308370908211368	0.00308370908211368\\
}; \label{plot:XX_Ainf_MPSFig6}
%\addlegendentry{3x3 phaseflip MPS}

\addplot [color=brightRed, dashed, line width=1.3pt, mark=square, mark size = 3.0pt, mark options={solid, brightRed}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00538	0.000453394036054291	0.000453394036054291\\
0.05	0.02895	0.00103920481829137	0.00103920481829137\\
0.1	0.10286	0.00188282276927129	0.00188282276927129\\
0.15	0.20295	0.00249283413101634	0.00249283413101634\\
0.2	0.30046	0.00284155246567337	0.00284155246567337\\
0.3	0.49414	0.00309881926060982	0.00309881926060982\\
}; \label{plot:XZ_A1Fig6}
%\addlegendentry{3 xzzx A = 1}

\addplot [color=brightRed, mark=square, mark size = 3.0pt, line width=1.3pt]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.02	0.00106	0.000201687371400393	0.000201687371400393\\
0.05	0.00704	0.000518212969322845	0.000518212969322845\\
0.1	0.02723	0.00100875331824664	0.00100875331824664\\
0.15	0.06079	0.00148099467513371	0.00148099467513371\\
0.2	0.10466	0.00189731932512964	0.00189731932512964\\
0.3	0.21723	0.00255583644599446	0.00255583644599446\\
}; \label{plot:XZ_AinfFig6}
%\addlegendentry{3 xzzx phase flip}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (XZZX.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{cccc}
        \textbf{Code} &  
        \textbf{Decoder} &{$A = 1$} &  {$A \to \infty$ }\\
         {surface} & {MPS} & \ref{plot:XX_A1_MPSFig6} & \ref{plot:XX_Ainf_MPSFig6} 
         \\
          {surface} & {MWPM} & \ref{plot:XX_A1_MWMPFig6} & \ref{plot:XX_Ainf_MWPMFig6}   
         \\
         {XZZX} &  {MPS} & \ref{plot:XZ_A1Fig6} & \ref{plot:XZ_AinfFig6}  
         \\
        
      
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_piggy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}


\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xtick distance = 0.2,
%xticklabels={0,0,0.2,0.4,0.6,0.8,1},
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$\rho_{\text{PSC}}$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$C_\mathrm{PSC}$~[bits/q-codeword]},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, font = \large, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	11.9765706092747\\
0.002002002002002	11.9551446675849\\
0.003003003003003	11.9344758175253\\
0.004004004004004	11.9142991331162\\
0.005005005005005	11.8944887929731\\
0.00600600600600601	11.8749706905267\\
0.00700700700700701	11.855695859137\\
0.00800800800800801	11.8366294966416\\
0.00900900900900901	11.8177455818588\\
0.01001001001001	11.7990239175172\\
0.011011011011011	11.7804483689532\\
0.012012012012012	11.762005748883\\
0.013013013013013	11.7436850765815\\
0.014014014014014	11.7254770663677\\
0.015015015015015	11.7073737629784\\
0.016016016016016	11.6893682745983\\
0.017017017017017	11.6714545728856\\
0.018018018018018	11.6536273402051\\
0.019019019019019	11.6358818509102\\
0.02002002002002	11.6182138776823\\
0.021021021021021	11.6006196166466\\
0.022022022022022	11.5830956267817\\
0.023023023023023	11.5656387803663\\
0.024024024024024	11.5482462220591\\
0.025025025025025	11.5309153348095\\
0.026026026026026	11.5136437112306\\
0.027027027027027	11.4964291293817\\
0.028028028028028	11.4792695321444\\
0.029029029029029	11.4621630095466\\
0.03003003003003	11.4451077835285\\
0.031031031031031	11.4281021947415\\
0.032032032032032	11.4111446910516\\
0.033033033033033	11.3942338174816\\
0.034034034034034	11.3773682073733\\
0.035035035035035	11.3605465745902\\
0.036036036036036	11.3437677066121\\
0.037037037037037	11.3270304583973\\
0.038038038038038	11.3103337469086\\
0.039039039039039	11.2936765462168\\
0.04004004004004	11.2770578831052\\
0.041041041041041	11.2604768331154\\
0.042042042042042	11.243932516978\\
0.043043043043043	11.2274240973838\\
0.044044044044044	11.2109507760558\\
0.045045045045045	11.1945117910868\\
0.046046046046046	11.1781064145144\\
0.047047047047047	11.1617339501067\\
0.048048048048048	11.1453937313364\\
0.049049049049049	11.129085119524\\
0.0500500500500501	11.1128075021329\\
0.0510510510510511	11.0965602911997\\
0.0520520520520521	11.0803429218897\\
0.0530530530530531	11.0641548511614\\
0.0540540540540541	11.0479955565337\\
0.0550550550550551	11.0318645349427\\
0.0560560560560561	11.0157613016833\\
0.0570570570570571	10.9996853894253\\
0.0580580580580581	10.983636347299\\
0.0590590590590591	10.9676137400437\\
0.0600600600600601	10.9516171472143\\
0.0610610610610611	10.9356461624403\\
0.0620620620620621	10.919700392734\\
0.0630630630630631	10.9037794578425\\
0.0640640640640641	10.8878829896418\\
0.0650650650650651	10.8720106315683\\
0.0660660660660661	10.8561620380849\\
0.0670670670670671	10.8403368741806\\
0.0680680680680681	10.8245348148986\\
0.0690690690690691	10.8087555448932\\
0.0700700700700701	10.792998758012\\
0.0710710710710711	10.777264156902\\
0.0720720720720721	10.7615514526377\\
0.0730730730730731	10.7458603643704\\
0.0740740740740741	10.7301906189962\\
0.0750750750750751	10.7145419508422\\
0.0760760760760761	10.6989141013693\\
0.0770770770770771	10.6833068188909\\
0.0780780780780781	10.6677198583058\\
0.0790790790790791	10.6521529808453\\
0.0800800800800801	10.6366059538325\\
0.0810810810810811	10.6210785504546\\
0.0820820820820821	10.6055705495449\\
0.0830830830830831	10.5900817353775\\
0.0840840840840841	10.5746118974697\\
0.0850850850850851	10.5591608303956\\
0.0860860860860861	10.5437283336075\\
0.0870870870870871	10.5283142112658\\
0.0880880880880881	10.5129182720767\\
0.0890890890890891	10.4975403291378\\
0.0900900900900901	10.4821801997897\\
0.0910910910910911	10.466837705475\\
0.0920920920920921	10.451512671603\\
0.0930930930930931	10.4362049274206\\
0.0940940940940941	10.4209143058887\\
0.0950950950950951	10.4056406435635\\
0.0960960960960961	10.3903837804836\\
0.0970970970970971	10.3751435600607\\
0.0980980980980981	10.3599198289759\\
0.0990990990990991	10.3447124370794\\
0.1001001001001	10.3295212372948\\
0.101101101101101	10.314346085527\\
0.102102102102102	10.2991868405737\\
0.103103103103103	10.2840433640405\\
0.104104104104104	10.2689155202591\\
0.105105105105105	10.2538031762089\\
0.106106106106106	10.2387062014418\\
0.107107107107107	10.2236244680087\\
0.108108108108108	10.2085578503904\\
0.109109109109109	10.1935062254297\\
0.11011011011011	10.1784694722669\\
0.111111111111111	10.1634474722768\\
0.112112112112112	10.1484401090087\\
0.113113113113113	10.1334472681285\\
0.114114114114114	10.1184688373621\\
0.115115115115115	10.1035047064417\\
0.116116116116116	10.0885547670535\\
0.117117117117117	10.0736189127873\\
0.118118118118118	10.0586970390877\\
0.119119119119119	10.0437890432071\\
0.12012012012012	10.0288948241602\\
0.121121121121121	10.0140142826804\\
0.122122122122122	9.99914732117679\\
0.123123123123123	9.98429384369343\\
0.124124124124124	9.96945375586943\\
0.125125125125125	9.95462696490051\\
0.126126126126126	9.93981337950179\\
0.127127127127127	9.92501290987169\\
0.128128128128128	9.91022546765701\\
0.129129129129129	9.89545096591913\\
0.13013013013013	9.8806893191012\\
0.131131131131131	9.86594044299637\\
0.132132132132132	9.85120425471699\\
0.133133133133133	9.83648067266477\\
0.134134134134134	9.82176961650175\\
0.135135135135135	9.80707100712227\\
0.136136136136136	9.79238476662563\\
0.137137137137137	9.77771081828967\\
0.138138138138138	9.76304908654507\\
0.139139139139139	9.74839949695038\\
0.14014014014014	9.73376197616781\\
0.141141141141141	9.71913645193965\\
0.142142142142142	9.70452285306549\\
0.143143143143143	9.68992110937989\\
0.144144144144144	9.67533115173085\\
0.145145145145145	9.66075291195878\\
0.146146146146146	9.64618632287609\\
0.147147147147147	9.63163131824731\\
0.148148148148148	9.61708783276979\\
0.149149149149149	9.60255580205487\\
0.15015015015015	9.58803516260964\\
0.151151151151151	9.57352585181909\\
0.152152152152152	9.55902780792879\\
0.153153153153153	9.54454097002801\\
0.154154154154154	9.53006527803332\\
0.155155155155155	9.51560067267252\\
0.156156156156156	9.5011470954691\\
0.157157157157157	9.48670448872704\\
0.158158158158158	9.47227279551597\\
0.159159159159159	9.45785195965678\\
0.16016016016016	9.44344192570753\\
0.161161161161161	9.42904263894977\\
0.162162162162162	9.4146540453751\\
0.163163163163163	9.40027609167221\\
0.164164164164164	9.38590872521408\\
0.165165165165165	9.37155189404565\\
0.166166166166166	9.35720554687163\\
0.167167167167167	9.34286963304474\\
0.168168168168168	9.32854410255415\\
0.169169169169169	9.31422890601424\\
0.17017017017017	9.29992399465359\\
0.171171171171171	9.28562932030426\\
0.172172172172172	9.27134483539129\\
0.173173173173173	9.2570704929225\\
0.174174174174174	9.24280624647847\\
0.175175175175175	9.22855205020274\\
0.176176176176176	9.21430785879234\\
0.177177177177177	9.20007362748838\\
0.178178178178178	9.18584931206699\\
0.179179179179179	9.17163486883039\\
0.18018018018018	9.15743025459819\\
0.181181181181181	9.14323542669885\\
0.182182182182182	9.12905034296136\\
0.183183183183183	9.11487496170711\\
0.184184184184184	9.10070924174191\\
0.185185185185185	9.08655314234822\\
0.186186186186186	9.07240662327747\\
0.187187187187187	9.05826964474266\\
0.188188188188188	9.04414216741106\\
0.189189189189189	9.030024152397\\
0.19019019019019	9.01591556125497\\
0.191191191191191	9.00181635597271\\
0.192192192192192	8.98772649896452\\
0.193193193193193	8.97364595306474\\
0.194194194194194	8.95957468152129\\
0.195195195195195	8.94551264798936\\
0.196196196196196	8.93145981652532\\
0.197197197197197	8.91741615158062\\
0.198198198198198	8.90338161799589\\
0.199199199199199	8.88935618099519\\
0.2002002002002	8.87533980618028\\
0.201201201201201	8.86133245952509\\
0.202202202202202	8.84733410737028\\
0.203203203203203	8.83334471641787\\
0.204204204204204	8.81936425372601\\
0.205205205205205	8.80539268670389\\
0.206206206206206	8.79142998310663\\
0.207207207207207	8.77747611103044\\
0.208208208208208	8.76353103890771\\
0.209209209209209	8.74959473550228\\
0.21021021021021	8.73566716990483\\
0.211211211211211	8.72174831152826\\
0.212212212212212	8.70783813010325\\
0.213213213213213	8.69393659567387\\
0.214214214214214	8.68004367859325\\
0.215215215215215	8.66615934951935\\
0.216216216216216	8.65228357941085\\
0.217217217217217	8.63841633952304\\
0.218218218218218	8.62455760140385\\
0.219219219219219	8.6107073368899\\
0.22022022022022	8.5968655181027\\
0.221221221221221	8.58303211744481\\
0.222222222222222	8.56920710759619\\
0.223223223223223	8.5553904615105\\
0.224224224224224	8.54158215241157\\
0.225225225225225	8.52778215378989\\
0.226226226226226	8.5139904393991\\
0.227227227227227	8.50020698325268\\
0.228228228228228	8.48643175962058\\
0.229229229229229	8.47266474302595\\
0.23023023023023	8.45890590824194\\
0.231231231231231	8.44515523028857\\
0.232232232232232	8.43141268442957\\
0.233233233233233	8.4176782461694\\
0.234234234234234	8.40395189125021\\
0.235235235235235	8.39023359564894\\
0.236236236236236	8.37652333557439\\
0.237237237237237	8.36282108746441\\
0.238238238238238	8.3491268279831\\
0.239239239239239	8.33544053401803\\
0.24024024024024	8.32176218267763\\
0.241241241241241	8.30809175128843\\
0.242242242242242	8.29442921739255\\
0.243243243243243	8.28077455874506\\
0.244244244244244	8.2671277533115\\
0.245245245245245	8.25348877926539\\
0.246246246246246	8.23985761498579\\
0.247247247247247	8.22623423905492\\
0.248248248248248	8.21261863025576\\
0.249249249249249	8.19901076756977\\
0.25025025025025	8.18541063017458\\
0.251251251251251	8.17181819744179\\
0.252252252252252	8.1582334489347\\
0.253253253253253	8.14465636440617\\
0.254254254254254	8.13108692379649\\
0.255255255255255	8.11752510723125\\
0.256256256256256	8.10397089501931\\
0.257257257257257	8.0904242676507\\
0.258258258258258	8.07688520579467\\
0.259259259259259	8.06335369029771\\
0.26026026026026	8.04982970218158\\
0.261261261261261	8.03631322264142\\
0.262262262262262	8.02280423304386\\
0.263263263263263	8.00930271492517\\
0.264264264264264	7.99580864998944\\
0.265265265265265	7.98232202010678\\
0.266266266266266	7.96884280731154\\
0.267267267267267	7.9553709938006\\
0.268268268268268	7.94190656193162\\
0.269269269269269	7.92844949422138\\
0.27027027027027	7.91499977334412\\
0.271271271271271	7.90155738212987\\
0.272272272272272	7.88812230356286\\
0.273273273273273	7.87469452077994\\
0.274274274274274	7.86127401706902\\
0.275275275275275	7.84786077586749\\
0.276276276276276	7.83445478076074\\
0.277277277277277	7.82105601548066\\
0.278278278278278	7.80766446390416\\
0.279279279279279	7.79428011005172\\
0.28028028028028	7.78090293808596\\
0.281281281281281	7.76753293231024\\
0.282282282282282	7.75417007716727\\
0.283283283283283	7.74081435723771\\
0.284284284284284	7.7274657572389\\
0.285285285285285	7.71412426202344\\
0.286286286286286	7.70078985657795\\
0.287287287287287	7.68746252602175\\
0.288288288288288	7.6741422556056\\
0.289289289289289	7.66082903071043\\
0.29029029029029	7.64752283684614\\
0.291291291291291	7.63422365965034\\
0.292292292292292	7.62093148488719\\
0.293293293293293	7.60764629844618\\
0.294294294294294	7.59436808634101\\
0.295295295295295	7.58109683470838\\
0.296296296296296	7.56783252980694\\
0.297297297297297	7.55457515801609\\
0.298298298298298	7.54132470583493\\
0.299299299299299	7.52808115988114\\
0.3003003003003	7.51484450688995\\
0.301301301301301	7.50161473371305\\
0.302302302302302	7.48839182731759\\
0.303303303303303	7.47517577478508\\
0.304304304304304	7.46196656331046\\
0.305305305305305	7.44876418020106\\
0.306306306306306	7.43556861287561\\
0.307307307307307	7.42237984886328\\
0.308308308308308	7.40919787580276\\
0.309309309309309	7.39602268144122\\
0.31031031031031	7.38285425363348\\
0.311311311311311	7.36969258034105\\
0.312312312312312	7.35653764963121\\
0.313313313313313	7.34338944967613\\
0.314314314314314	7.33024796875199\\
0.315315315315315	7.31711319523812\\
0.316316316316316	7.30398511761612\\
0.317317317317317	7.29086372446903\\
0.318318318318318	7.27774900448048\\
0.319319319319319	7.26464094643389\\
0.32032032032032	7.25153953921164\\
0.321321321321321	7.23844477179426\\
0.322322322322322	7.22535663325968\\
0.323323323323323	7.21227511278239\\
0.324324324324324	7.19920019963271\\
0.325325325325325	7.18613188317604\\
0.326326326326326	7.17307015287207\\
0.327327327327327	7.16001499827407\\
0.328328328328328	7.14696640902815\\
0.329329329329329	7.13392437487255\\
0.33033033033033	7.12088888563691\\
0.331331331331331	7.10785993124158\\
0.332332332332332	7.09483750169695\\
0.333333333333333	7.08182158710272\\
0.334334334334334	7.06881217764727\\
0.335335335335335	7.05580926360696\\
0.336336336336336	7.0428128353455\\
0.337337337337337	7.02982288331329\\
0.338338338338338	7.01683939804679\\
0.339339339339339	7.00386237016788\\
0.34034034034034	6.99089179038324\\
0.341341341341341	6.97792764948372\\
0.342342342342342	6.96496993834376\\
0.343343343343343	6.9520186479208\\
0.344344344344344	6.93907376925464\\
0.345345345345345	6.92613529346691\\
0.346346346346346	6.91320321176044\\
0.347347347347347	6.90027751541877\\
0.348348348348348	6.88735819580549\\
0.349349349349349	6.87444524436379\\
0.35035035035035	6.86153865261582\\
0.351351351351351	6.84863841216222\\
0.352352352352352	6.83574451468155\\
0.353353353353353	6.82285695192979\\
0.354354354354354	6.8099757157398\\
0.355355355355355	6.79710079802081\\
0.356356356356356	6.78423219075794\\
0.357357357357357	6.77136988601166\\
0.358358358358358	6.75851387591735\\
0.359359359359359	6.74566415268476\\
0.36036036036036	6.73282070859757\\
0.361361361361361	6.7199835360129\\
0.362362362362362	6.70715262736085\\
0.363363363363363	6.69432797514403\\
0.364364364364364	6.68150957193711\\
0.365365365365365	6.66869741038638\\
0.366366366366366	6.6558914832093\\
0.367367367367367	6.64309178319404\\
0.368368368368368	6.6302983031991\\
0.369369369369369	6.61751103615283\\
0.37037037037037	6.60472997505304\\
0.371371371371371	6.59195511296657\\
0.372372372372372	6.57918644302892\\
0.373373373373373	6.56642395844376\\
0.374374374374374	6.55366765248263\\
0.375375375375375	6.54091751848448\\
0.376376376376376	6.52817354985531\\
0.377377377377377	6.51543574006777\\
0.378378378378378	6.5027040826608\\
0.379379379379379	6.48997857123923\\
0.38038038038038	6.47725919947346\\
0.381381381381381	6.46454596109902\\
0.382382382382382	6.4518388499163\\
0.383383383383383	6.43913785979012\\
0.384384384384384	6.42644298464941\\
0.385385385385385	6.4137542184869\\
0.386386386386386	6.40107155535871\\
0.387387387387387	6.38839498938407\\
0.388388388388388	6.37572451474496\\
0.389389389389389	6.3630601256858\\
0.39039039039039	6.35040181651313\\
0.391391391391391	6.33774958159525\\
0.392392392392392	6.32510341536198\\
0.393393393393393	6.31246331230427\\
0.394394394394394	6.29982926697397\\
0.395395395395395	6.28720127398346\\
0.396396396396396	6.27457932800542\\
0.397397397397397	6.26196342377248\\
0.398398398398398	6.24935355607695\\
0.399399399399399	6.23674971977057\\
0.4004004004004	6.22415190976416\\
0.401401401401401	6.21156012102741\\
0.402402402402402	6.19897434858858\\
0.403403403403403	6.18639458753419\\
0.404404404404404	6.17382083300885\\
0.405405405405405	6.16125308021491\\
0.406406406406406	6.14869132441223\\
0.407407407407407	6.13613556091795\\
0.408408408408408	6.1235857851062\\
0.409409409409409	6.11104199240788\\
0.41041041041041	6.09850417831043\\
0.411411411411411	6.08597233835753\\
0.412412412412412	6.07344646814892\\
0.413413413413413	6.06092656334016\\
0.414414414414414	6.04841261964239\\
0.415415415415415	6.03590463282208\\
0.416416416416416	6.02340259870086\\
0.417417417417417	6.01090651315525\\
0.418418418418418	5.99841637211647\\
0.419419419419419	5.98593217157025\\
0.42042042042042	5.97345390755655\\
0.421421421421421	5.96098157616945\\
0.422422422422422	5.94851517355683\\
0.423423423423423	5.9360546959203\\
0.424424424424424	5.92360013951491\\
0.425425425425425	5.91115150064896\\
0.426426426426426	5.89870877568389\\
0.427427427427427	5.88627196103398\\
0.428428428428428	5.87384105316627\\
0.429429429429429	5.86141604860031\\
0.43043043043043	5.84899694390799\\
0.431431431431431	5.83658373571342\\
0.432432432432432	5.82417642069267\\
0.433433433433433	5.81177499557368\\
0.434434434434434	5.79937945713604\\
0.435435435435435	5.78698980221086\\
0.436436436436436	5.7746060276806\\
0.437437437437437	5.76222813047888\\
0.438438438438438	5.74985610759038\\
0.439439439439439	5.73748995605067\\
0.44044044044044	5.72512967294603\\
0.441441441441441	5.71277525541333\\
0.442442442442442	5.70042670063988\\
0.443443443443443	5.68808400586331\\
0.444444444444444	5.67574716837139\\
0.445445445445445	5.66341618550193\\
0.446446446446446	5.65109105464261\\
0.447447447447447	5.63877177323092\\
0.448448448448448	5.62645833875393\\
0.449449449449449	5.61415074874827\\
0.45045045045045	5.60184900079993\\
0.451451451451451	5.58955309254417\\
0.452452452452452	5.57726302166541\\
0.453453453453453	5.5649787858971\\
0.454454454454454	5.55270038302163\\
0.455455455455455	5.54042781087018\\
0.456456456456456	5.52816106732265\\
0.457457457457457	5.51590015030755\\
0.458458458458458	5.50364505780189\\
0.459459459459459	5.49139578783107\\
0.46046046046046	5.47915233846881\\
0.461461461461461	5.46691470783702\\
0.462462462462462	5.45468289410576\\
0.463463463463463	5.44245689549309\\
0.464464464464464	5.43023671026502\\
0.465465465465465	5.41802233673543\\
0.466466466466466	5.40581377326596\\
0.467467467467467	5.39361101826594\\
0.468468468468468	5.38141407019233\\
0.469469469469469	5.36922292754963\\
0.47047047047047	5.3570375888898\\
0.471471471471471	5.34485805281221\\
0.472472472472472	5.33268431796355\\
0.473473473473473	5.32051638303778\\
0.474474474474474	5.30835424677606\\
0.475475475475475	5.29619790796669\\
0.476476476476476	5.28404736544505\\
0.477477477477477	5.27190261809354\\
0.478478478478478	5.25976366484155\\
0.479479479479479	5.24763050466538\\
0.48048048048048	5.23550313658817\\
0.481481481481481	5.22338155967993\\
0.482482482482482	5.21126577305742\\
0.483483483483483	5.19915577588413\\
0.484484484484485	5.18705156737027\\
0.485485485485485	5.17495314677267\\
0.486486486486487	5.16286051339481\\
0.487487487487487	5.15077366658674\\
0.488488488488488	5.13869260574509\\
0.48948948948949	5.12661733031297\\
0.49049049049049	5.11454783978004\\
0.491491491491492	5.1024841336824\\
0.492492492492492	5.09042621160262\\
0.493493493493493	5.07837407316969\\
0.494494494494495	5.06632771805902\\
0.495495495495495	5.05428714599243\\
0.496496496496497	5.04225235673811\\
0.497497497497497	5.03022335011063\\
0.498498498498498	5.01820012597092\\
0.4994994994995	5.00618268422628\\
0.500500500500501	4.99417102483036\\
0.501501501501502	4.98216514778315\\
0.502502502502503	4.97016505313101\\
0.503503503503503	4.95817074096664\\
0.504504504504504	4.94618221142911\\
0.505505505505506	4.93419946470386\\
0.506506506506507	4.92222250102267\\
0.507507507507508	4.91025132066375\\
0.508508508508508	4.89828592395169\\
0.509509509509509	4.88632631125748\\
0.510510510510511	4.87437248299856\\
0.511511511511512	4.86242443963883\\
0.512512512512513	4.85048218168864\\
0.513513513513513	4.83854570970485\\
0.514514514514514	4.82661502429086\\
0.515515515515516	4.81469012609661\\
0.516516516516517	4.80277101581863\\
0.517517517517518	4.79085769420007\\
0.518518518518518	4.77895016203073\\
0.519519519519519	4.76704842014713\\
0.520520520520521	4.75515246943248\\
0.521521521521522	4.74326231081681\\
0.522522522522523	4.73137794527695\\
0.523523523523523	4.7194993738366\\
0.524524524524524	4.7076265975664\\
0.525525525525526	4.69575961758392\\
0.526526526526527	4.68389843505379\\
0.527527527527528	4.67204305118771\\
0.528528528528528	4.66019346724452\\
0.529529529529529	4.64834968453027\\
0.530530530530531	4.63651170439825\\
0.531531531531532	4.6246795282491\\
0.532532532532533	4.61285315753086\\
0.533533533533533	4.60103259373903\\
0.534534534534535	4.58921783841665\\
0.535535535535536	4.5774088931544\\
0.536536536536537	4.56560575959061\\
0.537537537537538	4.55380843941144\\
0.538538538538539	4.54201693435085\\
0.53953953953954	4.53023124619079\\
0.540540540540541	4.5184513767612\\
0.541541541541542	4.50667732794017\\
0.542542542542543	4.49490910165399\\
0.543543543543544	4.48314669987724\\
0.544544544544545	4.47139012463291\\
0.545545545545546	4.45963937799252\\
0.546546546546547	4.44789446207614\\
0.547547547547548	4.4361553790526\\
0.548548548548549	4.42442213113951\\
0.54954954954955	4.41269472060342\\
0.550550550550551	4.40097314975992\\
0.551551551551552	4.38925742097373\\
0.552552552552553	4.37754753665886\\
0.553553553553554	4.36584349927871\\
0.554554554554555	4.35414531134618\\
0.555555555555556	4.34245297542379\\
0.556556556556557	4.33076649412387\\
0.557557557557558	4.31908587010859\\
0.558558558558559	4.30741110609019\\
0.55955955955956	4.29574220483104\\
0.560560560560561	4.28407916914383\\
0.561561561561562	4.2724220018917\\
0.562562562562563	4.26077070598834\\
0.563563563563564	4.24912528439821\\
0.564564564564565	4.23748574013663\\
0.565565565565566	4.22585207626996\\
0.566566566566567	4.21422429591575\\
0.567567567567568	4.20260240224289\\
0.568568568568569	4.19098639847179\\
0.56956956956957	4.17937628787452\\
0.570570570570571	4.16777207377498\\
0.571571571571572	4.1561737595491\\
0.572572572572573	4.14458134862496\\
0.573573573573574	4.13299484448302\\
0.574574574574575	4.12141425065624\\
0.575575575575576	4.10983957073034\\
0.576576576576577	4.09827080834389\\
0.577577577577578	4.08670796718857\\
0.578578578578579	4.07515105100933\\
0.57957957957958	4.06360006360459\\
0.580580580580581	4.05205500882644\\
0.581581581581582	4.04051589058081\\
0.582582582582583	4.02898271282774\\
0.583583583583584	4.0174554795815\\
0.584584584584585	4.00593419491087\\
0.585585585585586	3.99441886293934\\
0.586586586586587	3.98290948784526\\
0.587587587587588	3.97140607386217\\
0.588588588588589	3.95990862527893\\
0.58958958958959	3.94841714643998\\
0.590590590590591	3.93693164174559\\
0.591591591591592	3.92545211565205\\
0.592592592592593	3.91397857267195\\
0.593593593593594	3.90251101737439\\
0.594594594594595	3.89104945438522\\
0.595595595595596	3.87959388838731\\
0.596596596596597	3.86814432412081\\
0.597597597597598	3.85670076638334\\
0.598598598598599	3.84526322003033\\
0.5995995995996	3.83383168997523\\
0.600600600600601	3.82240618118979\\
0.601601601601602	3.81098669870432\\
0.602602602602603	3.799573247608\\
0.603603603603604	3.78816583304909\\
0.604604604604605	3.77676446023528\\
0.605605605605606	3.76536913443394\\
0.606606606606607	3.75397986097239\\
0.607607607607608	3.74259664523825\\
0.608608608608609	3.73121949267968\\
0.60960960960961	3.71984840880571\\
0.610610610610611	3.70848339918654\\
0.611611611611612	3.69712446945384\\
0.612612612612613	3.6857716253011\\
0.613613613613614	3.67442487248389\\
0.614614614614615	3.66308421682024\\
0.615615615615616	3.6517496641909\\
0.616616616616617	3.64042122053976\\
0.617617617617618	3.62909889187409\\
0.618618618618619	3.61778268426497\\
0.61961961961962	3.60647260384755\\
0.620620620620621	3.59516865682148\\
0.621621621621622	3.58387084945119\\
0.622622622622623	3.57257918806632\\
0.623623623623624	3.56129367906201\\
0.624624624624625	3.55001432889933\\
0.625625625625626	3.53874114410563\\
0.626626626626627	3.52747413127491\\
0.627627627627628	3.51621329706822\\
0.628628628628629	3.50495864821403\\
0.62962962962963	3.49371019150865\\
0.630630630630631	3.48246793381659\\
0.631631631631632	3.47123188207101\\
0.632632632632633	3.46000204327411\\
0.633633633633634	3.44877842449751\\
0.634634634634635	3.43756103288275\\
0.635635635635636	3.42634987564163\\
0.636636636636637	3.41514496005669\\
0.637637637637638	3.40394629348167\\
0.638638638638639	3.39275388334187\\
0.63963963963964	3.38156773713469\\
0.640640640640641	3.37038786243003\\
0.641641641641642	3.35921426687078\\
0.642642642642643	3.34804695817324\\
0.643643643643644	3.33688594412767\\
0.644644644644645	3.32573123259869\\
0.645645645645646	3.31458283152583\\
0.646646646646647	3.30344074892397\\
0.647647647647648	3.29230499288388\\
0.648648648648649	3.2811755715727\\
0.64964964964965	3.27005249323445\\
0.650650650650651	3.25893576619057\\
0.651651651651652	3.24782539884043\\
0.652652652652653	3.23672139966186\\
0.653653653653654	3.22562377721169\\
0.654654654654655	3.2145325401263\\
0.655655655655656	3.20344769712219\\
0.656656656656657	3.1923692569965\\
0.657657657657658	3.18129722862761\\
0.658658658658659	3.17023162097571\\
0.65965965965966	3.15917244308339\\
0.660660660660661	3.14811970407618\\
0.661661661661662	3.13707341316325\\
0.662662662662663	3.12603357963789\\
0.663663663663664	3.11500021287825\\
0.664664664664665	3.10397332234786\\
0.665665665665666	3.09295291759633\\
0.666666666666667	3.08193900825993\\
0.667667667667668	3.07093160406231\\
0.668668668668669	3.05993071481509\\
0.66966966966967	3.04893635041857\\
0.670670670670671	3.03794852086236\\
0.671671671671672	3.02696723622612\\
0.672672672672673	3.01599250668019\\
0.673673673673674	3.00502434248634\\
0.674674674674675	2.99406275399846\\
0.675675675675676	2.98310775166329\\
0.676676676676677	2.97215934602111\\
0.677677677677678	2.96121754770655\\
0.678678678678679	2.95028236744929\\
0.67967967967968	2.93935381607482\\
0.680680680680681	2.92843190450522\\
0.681681681681682	2.91751664375996\\
0.682682682682683	2.90660804495666\\
0.683683683683684	2.89570611931191\\
0.684684684684685	2.88481087814206\\
0.685685685685686	2.87392233286408\\
0.686686686686687	2.86304049499637\\
0.687687687687688	2.8521653761596\\
0.688688688688689	2.84129698807759\\
0.68968968968969	2.83043534257818\\
0.690690690690691	2.81958045159406\\
0.691691691691692	2.80873232716375\\
0.692692692692693	2.79789098143243\\
0.693693693693694	2.78705642665291\\
0.694694694694695	2.77622867518651\\
0.695695695695696	2.76540773950406\\
0.696696696696697	2.75459363218683\\
0.697697697697698	2.74378636592749\\
0.698698698698699	2.73298595353111\\
0.6996996996997	2.72219240791615\\
0.700700700700701	2.7114057421155\\
0.701701701701702	2.70062596927744\\
0.702702702702703	2.68985310266675\\
0.703703703703704	2.67908715566576\\
0.704704704704705	2.66832814177535\\
0.705705705705706	2.65757607461612\\
0.706706706706707	2.64683096792945\\
0.707707707707708	2.63609283557861\\
0.708708708708709	2.62536169154991\\
0.70970970970971	2.61463754995386\\
0.710710710710711	2.6039204250263\\
0.711711711711712	2.59321033112962\\
0.712712712712713	2.58250728275392\\
0.713713713713714	2.57181129451827\\
0.714714714714715	2.56112238117192\\
0.715715715715716	2.55044055759553\\
0.716716716716717	2.5397658388025\\
0.717717717717718	2.5290982399402\\
0.718718718718719	2.51843777629133\\
0.71971971971972	2.5077844632752\\
0.720720720720721	2.49713831644911\\
0.721721721721722	2.4864993515097\\
0.722722722722723	2.47586758429435\\
0.723723723723724	2.46524303078258\\
0.724724724724725	2.45462570709748\\
0.725725725725726	2.44401562950716\\
0.726726726726727	2.43341281442624\\
0.727727727727728	2.4228172784173\\
0.728728728728729	2.41222903819246\\
0.72972972972973	2.40164811061487\\
0.730730730730731	2.39107451270028\\
0.731731731731732	2.38050826161867\\
0.732732732732733	2.3699493746958\\
0.733733733733734	2.35939786941489\\
0.734734734734735	2.34885376341829\\
0.735735735735736	2.3383170745091\\
0.736736736736737	2.32778782065298\\
0.737737737737738	2.31726601997982\\
0.738738738738739	2.30675169078553\\
0.73973973973974	2.29624485153385\\
0.740740740740741	2.28574552085813\\
0.741741741741742	2.27525371756324\\
0.742742742742743	2.26476946062741\\
0.743743743743744	2.25429276920418\\
0.744744744744745	2.24382366262427\\
0.745745745745746	2.23336216039766\\
0.746746746746747	2.22290828221549\\
0.747747747747748	2.21246204795217\\
0.748748748748749	2.20202347766742\\
0.74974974974975	2.19159259160836\\
0.750750750750751	2.18116941021169\\
0.751751751751752	2.17075395410584\\
0.752752752752753	2.16034624411315\\
0.753753753753754	2.14994630125218\\
0.754754754754755	2.13955414673993\\
0.755755755755756	2.12916980199419\\
0.756756756756757	2.1187932886359\\
0.757757757757758	2.10842462849154\\
0.758758758758759	2.09806384359557\\
0.75975975975976	2.08771095619292\\
0.760760760760761	2.07736598874147\\
0.761761761761762	2.06702896391469\\
0.762762762762763	2.05669990460416\\
0.763763763763764	2.04637883392229\\
0.764764764764765	2.03606577520499\\
0.765765765765766	2.02576075201441\\
0.766766766766767	2.01546378814175\\
0.767767767767768	2.00517490761007\\
0.768768768768769	1.99489413467722\\
0.76976976976977	1.98462149383875\\
0.770770770770771	1.9743570098309\\
0.771771771771772	1.96410070763369\\
0.772772772772773	1.95385261247394\\
0.773773773773774	1.94361274982851\\
0.774774774774775	1.93338114542745\\
0.775775775775776	1.92315782525729\\
0.776776776776777	1.91294281556436\\
0.777777777777778	1.9027361428582\\
0.778778778778779	1.89253783391498\\
0.77977977977978	1.88234791578102\\
0.780780780780781	1.87216641577638\\
0.781781781781782	1.86199336149847\\
0.782782782782783	1.85182878082582\\
0.783783783783784	1.84167270192177\\
0.784784784784785	1.83152515323843\\
0.785785785785786	1.82138616352048\\
0.786786786786787	1.81125576180925\\
0.787787787787788	1.80113397744678\\
0.788788788788789	1.79102084007994\\
0.78978978978979	1.78091637966466\\
0.790790790790791	1.77082062647026\\
0.791791791791792	1.76073361108384\\
0.792792792792793	1.75065536441473\\
0.793793793793794	1.74058591769907\\
0.794794794794795	1.73052530250448\\
0.795795795795796	1.72047355073476\\
0.796796796796797	1.71043069463476\\
0.797797797797798	1.70039676679533\\
0.798798798798799	1.69037180015829\\
0.7997997997998	1.68035582802163\\
0.800800800800801	1.67034888404469\\
0.801801801801802	1.66035100225354\\
0.802802802802803	1.65036221704642\\
0.803803803803804	1.64038256319928\\
0.804804804804805	1.63041207587147\\
0.805805805805806	1.62045079061154\\
0.806806806806807	1.61049874336315\\
0.807807807807808	1.60055597047108\\
0.808808808808809	1.59062250868742\\
0.80980980980981	1.58069839517783\\
0.810810810810811	1.57078366752801\\
0.811811811811812	1.56087836375022\\
0.812812812812813	1.55098252228998\\
0.813813813813814	1.54109618203293\\
0.814814814814815	1.53121938231184\\
0.815815815815816	1.52135216291368\\
0.816816816816817	1.51149456408703\\
0.817817817817818	1.50164662654943\\
0.818818818818819	1.49180839149507\\
0.81981981981982	1.48197990060257\\
0.820820820820821	1.47216119604292\\
0.821821821821822	1.46235232048767\\
0.822822822822823	1.45255331711721\\
0.823823823823824	1.44276422962932\\
0.824824824824825	1.43298510224787\\
0.825825825825826	1.42321597973175\\
0.826826826826827	1.41345690738394\\
0.827827827827828	1.40370793106088\\
0.828828828828829	1.39396909718199\\
0.82982982982983	1.38424045273948\\
0.830830830830831	1.37452204530828\\
0.831831831831832	1.36481392305634\\
0.832832832832833	1.35511613475508\\
0.833833833833834	1.34542872979012\\
0.834834834834835	1.33575175817229\\
0.835835835835836	1.32608527054888\\
0.836836836836837	1.31642931821515\\
0.837837837837838	1.3067839531262\\
0.838838838838839	1.29714922790902\\
0.83983983983984	1.28752519587494\\
0.840840840840841	1.27791191103233\\
0.841841841841842	1.26830942809967\\
0.842842842842843	1.2587178025189\\
0.843843843843844	1.24913709046911\\
0.844844844844845	1.23956734888068\\
0.845845845845846	1.23000863544963\\
0.846846846846847	1.22046100865248\\
0.847847847847848	1.2109245277614\\
0.848848848848849	1.20139925285986\\
0.84984984984985	1.19188524485856\\
0.850850850850851	1.18238256551194\\
0.851851851851852	1.172891277435\\
0.852852852852853	1.16341144412068\\
0.853853853853854	1.15394312995762\\
0.854854854854855	1.14448640024846\\
0.855855855855856	1.13504132122868\\
0.856856856856857	1.12560796008587\\
0.857857857857858	1.11618638497962\\
0.858858858858859	1.10677666506193\\
0.85985985985986	1.09737887049824\\
0.860860860860861	1.08799307248897\\
0.861861861861862	1.07861934329181\\
0.862862862862863	1.06925775624456\\
0.863863863863864	1.05990838578867\\
0.864864864864865	1.05057130749345\\
0.865865865865866	1.04124659808109\\
0.866866866866867	1.03193433545226\\
0.867867867867868	1.02263459871264\\
0.868868868868869	1.01334746820016\\
0.86986986986987	1.00407302551315\\
0.870870870870871	0.99481135353923\\
0.871871871871872	0.985562536485261\\
0.872872872872873	0.976326659908088\\
0.873873873873874	0.967103810746343\\
0.874874874874875	0.957894077353215\\
0.875875875875876	0.948697549530282\\
0.876876876876877	0.939514318562438\\
0.877877877877878	0.93034447725395\\
0.878878878878879	0.921188119965702\\
0.87987987987988	0.912045342653665\\
0.880880880880881	0.902916242908661\\
0.881881881881882	0.893800919997458\\
0.882882882882883	0.884699474905249\\
0.883883883883884	0.875612010379598\\
0.884884884884885	0.866538630975899\\
0.885885885885886	0.85747944310442\\
0.886886886886887	0.848434555078979\\
0.887887887887888	0.839404077167373\\
0.888888888888889	0.830388121643582\\
0.88988988988989	0.821386802841873\\
0.890890890890891	0.81240023721287\\
0.891891891891892	0.803428543381665\\
0.892892892892893	0.794471842208111\\
0.893893893893894	0.78553025684934\\
0.894894894894895	0.776603912824665\\
0.895895895895896	0.76769293808294\\
0.896896896896897	0.758797463072511\\
0.897897897897898	0.749917620813909\\
0.898898898898899	0.741053546975355\\
0.8998998998999	0.73220537995128\\
0.900900900900901	0.723373260943999\\
0.901901901901902	0.714557334048649\\
0.902902902902903	0.70575774634163\\
0.903903903903904	0.696974647972675\\
0.904904904904905	0.688208192260758\\
0.905905905905906	0.679458535794055\\
0.906906906906907	0.670725838534141\\
0.907907907907908	0.662010263924682\\
0.908908908908909	0.653311979004851\\
0.90990990990991	0.644631154527728\\
0.910910910910911	0.635967965083964\\
0.911911911911912	0.62732258923101\\
0.912912912912913	0.618695209628214\\
0.913913913913914	0.610086013178124\\
0.914914914914915	0.601495191174399\\
0.915915915915916	0.592922939456624\\
0.916916916916917	0.584369458572557\\
0.917917917917918	0.575834953948155\\
0.918918918918919	0.567319636065927\\
0.91991991991992	0.558823720652066\\
0.920920920920921	0.550347428872962\\
0.921921921921922	0.541890987541661\\
0.922922922922923	0.533454629334909\\
0.923923923923924	0.52503859302147\\
0.924924924924925	0.51664312370249\\
0.925925925925926	0.508268473064637\\
0.926926926926927	0.499914899646971\\
0.927927927927928	0.491582669122412\\
0.928928928928929	0.48327205459486\\
0.92992992992993	0.474983336913063\\
0.930930930930931	0.466716805002402\\
0.931931931931932	0.458472756215938\\
0.932932932932933	0.4502514967061\\
0.933933933933934	0.442053341818571\\
0.934934934934935	0.433878616510061\\
0.935935935935936	0.425727655791764\\
0.936936936936937	0.417600805200582\\
0.937937937937938	0.409498421300237\\
0.938938938938939	0.401420872214738\\
0.93993993993994	0.393368538196837\\
0.940940940940941	0.38534181223439\\
0.941941941941942	0.377341100697826\\
0.942942942942943	0.369366824032314\\
0.943943943943944	0.361419417498462\\
0.944944944944945	0.353499331965992\\
0.945945945945946	0.345607034765127\\
0.946946946946947	0.337743010601054\\
0.947947947947948	0.329907762537443\\
0.948948948948949	0.32210181305563\\
0.94994994994995	0.314325705196916\\
0.950950950950951	0.306580003796258\\
0.951951951951952	0.298865296816722\\
0.952952952952953	0.291182196795173\\
0.953953953953954	0.283531342411045\\
0.954954954954955	0.275913400191593\\
0.955955955955956	0.268329066368763\\
0.956956956956957	0.260779068904943\\
0.957957957957958	0.253264169707267\\
0.958958958958959	0.245785167052849\\
0.95995995995996	0.238342898250799\\
0.960960960960961	0.230938242570515\\
0.961961961961962	0.223572124470513\\
0.962962962962963	0.2162455171673\\
0.963963963963964	0.208959446590319\\
0.964964964964965	0.201714995776559\\
0.965965965965966	0.194513309767778\\
0.966966966966967	0.187355601084239\\
0.967967967967968	0.180243155862408\\
0.968968968968969	0.173177340760471\\
0.96996996996997	0.166159610755608\\
0.970970970970971	0.159191517981791\\
0.971971971971972	0.152274721787762\\
0.972972972972973	0.145411000233263\\
0.973973973973974	0.138602263290249\\
0.974974974974975	0.131850568077388\\
0.975975975975976	0.125158136535104\\
0.976976976976977	0.118527376050423\\
0.977977977977978	0.111960903673962\\
0.978978978978979	0.105461574747013\\
0.97997997997998	0.0990325169908548\\
0.980980980980981	0.0926771714269456\\
0.981981981981982	0.086399341930008\\
0.982982982982983	0.080203255818617\\
0.983983983983984	0.0740936387395159\\
0.984984984984985	0.0680758083277251\\
0.985985985985986	0.0621557929252443\\
0.986986986986987	0.0563404843472028\\
0.987987987987988	0.0506378378568488\\
0.988988988988989	0.0450571391351513\\
0.98998998998999	0.0396093689073567\\
0.990990990990991	0.034307714457027\\
0.991991991991992	0.029168310448016\\
0.992992992992993	0.0242113541515643\\
0.993993993993994	0.0194628667494534\\
0.994994994994995	0.014957650403927\\
0.995995995995996	0.0107446717552566\\
0.996996996996997	0.00689803737246208\\
0.997997997997998	0.00354356864023053\\
0.998998998998999	0.000946191538185204\\
1	nan\\
};
\addlegendentry{[[13,1,3/3]]}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	21.9665602469929\\
0.002002002002002	21.9351239430213\\
0.003003003003003	21.9044447306799\\
0.004004004004004	21.8742576839891\\
0.005005005005005	21.8444369815641\\
0.00600600600600601	21.814908516836\\
0.00700700700700701	21.7856233231645\\
0.00800800800800801	21.7565465983873\\
0.00900900900900901	21.7276523213227\\
0.01001001001001	21.6989202946994\\
0.011011011011011	21.6703343838535\\
0.012012012012012	21.6418814015016\\
0.013013013013013	21.6135503669183\\
0.014014014014014	21.5853319944227\\
0.015015015015015	21.5572183287515\\
0.016016016016016	21.5292024780897\\
0.017017017017017	21.5012784140952\\
0.018018018018018	21.4734408191329\\
0.019019019019019	21.4456849675562\\
0.02002002002002	21.4180066320465\\
0.021021021021021	21.390402008729\\
0.022022022022022	21.3628676565823\\
0.023023023023023	21.3354004478851\\
0.024024024024024	21.3079975272962\\
0.025025025025025	21.2806562777648\\
0.026026026026026	21.2533742919041\\
0.027027027027027	21.2261493477734\\
0.028028028028028	21.1989793882543\\
0.029029029029029	21.1718625033747\\
0.03003003003003	21.1447969150749\\
0.031031031031031	21.1177809640061\\
0.032032032032032	21.0908130980344\\
0.033033033033033	21.0638918621826\\
0.034034034034034	21.0370158897925\\
0.035035035035035	21.0101838947276\\
0.036036036036036	20.9833946644678\\
0.037037037037037	20.9566470539711\\
0.038038038038038	20.9299399802007\\
0.039039039039039	20.9032724172271\\
0.04004004004004	20.8766433918337\\
0.041041041041041	20.8500519795621\\
0.042042042042042	20.8234973011429\\
0.043043043043043	20.7969785192669\\
0.044044044044044	20.7704948356571\\
0.045045045045045	20.7440454884063\\
0.046046046046046	20.7176297495521\\
0.047047047047047	20.6912469228626\\
0.048048048048048	20.6648963418105\\
0.049049049049049	20.6385773677164\\
0.0500500500500501	20.6122893880435\\
0.0510510510510511	20.5860318148285\\
0.0520520520520521	20.5598040832367\\
0.0530530530530531	20.5336056502267\\
0.0540540540540541	20.5074359933171\\
0.0550550550550551	20.4812946094443\\
0.0560560560560561	20.4551810139032\\
0.0570570570570571	20.4290947393634\\
0.0580580580580581	20.4030353349553\\
0.0590590590590591	20.3770023654182\\
0.0600600600600601	20.350995410307\\
0.0610610610610611	20.3250140632513\\
0.0620620620620621	20.2990579312631\\
0.0630630630630631	20.2731266340898\\
0.0640640640640641	20.2472198036074\\
0.0650650650650651	20.221337083252\\
0.0660660660660661	20.1954781274869\\
0.0670670670670671	20.1696426013008\\
0.0680680680680681	20.143830179737\\
0.0690690690690691	20.1180405474498\\
0.0700700700700701	20.0922733982869\\
0.0710710710710711	20.066528434895\\
0.0720720720720721	20.0408053683489\\
0.0730730730730731	20.0151039177999\\
0.0740740740740741	19.9894238101439\\
0.0750750750750751	19.9637647797081\\
0.0760760760760761	19.9381265679535\\
0.0770770770770771	19.9125089231933\\
0.0780780780780781	19.8869116003264\\
0.0790790790790791	19.861334360584\\
0.0800800800800801	19.8357769712895\\
0.0810810810810811	19.8102392056297\\
0.0820820820820821	19.7847208424383\\
0.0830830830830831	19.7592216659891\\
0.0840840840840841	19.7337414657995\\
0.0850850850850851	19.7082800364437\\
0.0860860860860861	19.6828371773737\\
0.0870870870870871	19.6574126927502\\
0.0880880880880881	19.6320063912794\\
0.0890890890890891	19.6066180860587\\
0.0900900900900901	19.5812475944288\\
0.0910910910910911	19.5558947378323\\
0.0920920920920921	19.5305593416785\\
0.0930930930930931	19.5052412352143\\
0.0940940940940941	19.4799402514006\\
0.0950950950950951	19.4546562267936\\
0.0960960960960961	19.4293890014319\\
0.0970970970970971	19.4041384187272\\
0.0980980980980981	19.3789043253606\\
0.0990990990990991	19.3536865711823\\
0.1001001001001	19.328485009116\\
0.101101101101101	19.3032994950664\\
0.102102102102102	19.2781298878313\\
0.103103103103103	19.2529760490163\\
0.104104104104104	19.2278378429531\\
0.105105105105105	19.2027151366212\\
0.106106106106106	19.1776077995722\\
0.107107107107107	19.1525157038574\\
0.108108108108108	19.1274387239573\\
0.109109109109109	19.1023767367148\\
0.11011011011011	19.0773296212702\\
0.111111111111111	19.0522972589983\\
0.112112112112112	19.0272795334484\\
0.113113113113113	19.0022763302864\\
0.114114114114114	18.9772875372382\\
0.115115115115115	18.9523130440361\\
0.116116116116116	18.9273527423661\\
0.117117117117117	18.9024065258181\\
0.118118118118118	18.8774742898367\\
0.119119119119119	18.8525559316743\\
0.12012012012012	18.8276513503456\\
0.121121121121121	18.802760446584\\
0.122122122122122	18.7778831227986\\
0.123123123123123	18.7530192830335\\
0.124124124124124	18.7281688329277\\
0.125125125125125	18.703331679677\\
0.126126126126126	18.6785077319965\\
0.127127127127127	18.6536969000846\\
0.128128128128128	18.6288990955881\\
0.129129129129129	18.6041142315685\\
0.13013013013013	18.5793422224687\\
0.131131131131131	18.5545829840821\\
0.132132132132132	18.529836433521\\
0.133133133133133	18.505102489187\\
0.134134134134134	18.4803810707422\\
0.135135135135135	18.4556720990809\\
0.136136136136136	18.4309754963024\\
0.137137137137137	18.4062911856847\\
0.138138138138138	18.3816190916583\\
0.139139139139139	18.3569591397818\\
0.14014014014014	18.3323112567175\\
0.141141141141141	18.3076753702075\\
0.142142142142142	18.2830514090516\\
0.143143143143143	18.2584393030842\\
0.144144144144144	18.2338389831534\\
0.145145145145145	18.2092503810995\\
0.146146146146146	18.184673429735\\
0.147147147147147	18.1601080628245\\
0.148148148148148	18.1355542150651\\
0.149149149149149	18.1110118220684\\
0.15015015015015	18.0864808203414\\
0.151151151151151	18.0619611472691\\
0.152152152152152	18.037452741097\\
0.153153153153153	18.0129555409144\\
0.154154154154154	17.988469486638\\
0.155155155155155	17.9639945189954\\
0.156156156156156	17.9395305795102\\
0.157157157157157	17.9150776104863\\
0.158158158158158	17.8906355549934\\
0.159159159159159	17.8662043568525\\
0.16016016016016	17.8417839606214\\
0.161161161161161	17.8173743115819\\
0.162162162162162	17.7929753557254\\
0.163163163163163	17.7685870397408\\
0.164164164164164	17.7442093110008\\
0.165165165165165	17.7198421175506\\
0.166166166166166	17.6954854080948\\
0.167167167167167	17.6711391319861\\
0.168168168168168	17.6468032392138\\
0.169169169169169	17.6224776803921\\
0.17017017017017	17.5981624067496\\
0.171171171171171	17.5738573701185\\
0.172172172172172	17.5495625229237\\
0.173173173173173	17.5252778181732\\
0.174174174174174	17.5010032094473\\
0.175175175175175	17.4767386508898\\
0.176176176176176	17.4524840971976\\
0.177177177177177	17.4282395036119\\
0.178178178178178	17.4040048259087\\
0.179179179179179	17.3797800203903\\
0.18018018018018	17.3555650438763\\
0.181181181181181	17.3313598536952\\
0.182182182182182	17.3071644076759\\
0.183183183183183	17.2829786641399\\
0.184184184184184	17.2588025818929\\
0.185185185185185	17.2346361202174\\
0.186186186186186	17.2104792388649\\
0.187187187187187	17.1863318980483\\
0.188188188188188	17.1621940584349\\
0.189189189189189	17.1380656811391\\
0.19019019019019	17.1139467277152\\
0.191191191191191	17.0898371601512\\
0.192192192192192	17.0657369408612\\
0.193193193193193	17.0416460326796\\
0.194194194194194	17.0175643988544\\
0.195195195195195	16.9934920030407\\
0.196196196196196	16.9694288092949\\
0.197197197197197	16.9453747820684\\
0.198198198198198	16.9213298862019\\
0.199199199199199	16.8972940869194\\
0.2002002002002	16.8732673498227\\
0.201201201201201	16.8492496408857\\
0.202202202202202	16.8252409264491\\
0.203203203203203	16.8012411732149\\
0.204204204204204	16.7772503482412\\
0.205205205205205	16.7532684189373\\
0.206206206206206	16.7292953530583\\
0.207207207207207	16.7053311187003\\
0.208208208208208	16.6813756842958\\
0.209209209209209	16.6574290186086\\
0.21021021021021	16.6334910907293\\
0.211211211211211	16.609561870071\\
0.212212212212212	16.5856413263642\\
0.213213213213213	16.561729429653\\
0.214214214214214	16.5378261502906\\
0.215215215215215	16.5139314589349\\
0.216216216216216	16.4900453265446\\
0.217217217217217	16.466167724375\\
0.218218218218218	16.442298623974\\
0.219219219219219	16.4184379971783\\
0.22022022022022	16.3945858161093\\
0.221221221221221	16.3707420531696\\
0.222222222222222	16.3469066810392\\
0.223223223223223	16.3230796726718\\
0.224224224224224	16.299261001291\\
0.225225225225225	16.2754506403876\\
0.226226226226226	16.251648563715\\
0.227227227227227	16.2278547452868\\
0.228228228228228	16.2040691593729\\
0.229229229229229	16.1802917804965\\
0.23023023023023	16.1565225834307\\
0.231231231231231	16.1327615431955\\
0.232232232232232	16.1090086350547\\
0.233233233233233	16.0852638345128\\
0.234234234234234	16.0615271173118\\
0.235235235235235	16.0377984594287\\
0.236236236236236	16.0140778370724\\
0.237237237237237	15.9903652266806\\
0.238238238238238	15.9666606049175\\
0.239239239239239	15.9429639486707\\
0.24024024024024	15.9192752350485\\
0.241241241241241	15.8955944413775\\
0.242242242242242	15.8719215451998\\
0.243243243243243	15.8482565242706\\
0.244244244244244	15.8245993565552\\
0.245245245245245	15.8009500202273\\
0.246246246246246	15.7773084936659\\
0.247247247247247	15.7536747554533\\
0.248248248248248	15.7300487843723\\
0.249249249249249	15.7064305594045\\
0.25025025025025	15.6828200597276\\
0.251251251251251	15.659217264713\\
0.252252252252252	15.6356221539241\\
0.253253253253253	15.6120347071138\\
0.254254254254254	15.5884549042223\\
0.255255255255255	15.5648827253753\\
0.256256256256256	15.5413181508816\\
0.257257257257257	15.5177611612312\\
0.258258258258258	15.4942117370933\\
0.259259259259259	15.4706698593146\\
0.26026026026026	15.4471355089167\\
0.261261261261261	15.4236086670947\\
0.262262262262262	15.4000893152154\\
0.263263263263263	15.3765774348149\\
0.264264264264264	15.3530730075974\\
0.265265265265265	15.3295760154329\\
0.266266266266266	15.3060864403559\\
0.267267267267267	15.2826042645632\\
0.268268268268268	15.2591294704124\\
0.269269269269269	15.2356620404204\\
0.27027027027027	15.2122019572613\\
0.271271271271271	15.1887492037653\\
0.272272272272272	15.1653037629165\\
0.273273273273273	15.1418656178518\\
0.274274274274274	15.1184347518591\\
0.275275275275275	15.0950111483758\\
0.276276276276276	15.0715947909872\\
0.277277277277277	15.0481856634254\\
0.278278278278278	15.0247837495671\\
0.279279279279279	15.0013890334328\\
0.28028028028028	14.9780014991853\\
0.281281281281281	14.9546211311278\\
0.282282282282282	14.931247913703\\
0.283283283283283	14.9078818314917\\
0.284284284284284	14.8845228692111\\
0.285285285285285	14.8611710117138\\
0.286286286286286	14.8378262439866\\
0.287287287287287	14.8144885511486\\
0.288288288288288	14.7911579184506\\
0.289289289289289	14.7678343312737\\
0.29029029029029	14.7445177751276\\
0.291291291291291	14.72120823565\\
0.292292292292292	14.6979056986051\\
0.293293293293293	14.6746101498823\\
0.294294294294294	14.6513215754953\\
0.295295295295295	14.6280399615809\\
0.296296296296296	14.6047652943977\\
0.297297297297297	14.581497560325\\
0.298298298298298	14.5582367458621\\
0.299299299299299	14.5349828376265\\
0.3003003003003	14.5117358223535\\
0.301301301301301	14.4884956868948\\
0.302302302302302	14.4652624182176\\
0.303303303303303	14.4420360034033\\
0.304304304304304	14.4188164296469\\
0.305305305305305	14.3956036842557\\
0.306306306306306	14.3723977546485\\
0.307307307307307	14.3491986283543\\
0.308308308308308	14.326006293012\\
0.309309309309309	14.3028207363687\\
0.31031031031031	14.2796419462792\\
0.311311311311311	14.256469910705\\
0.312312312312312	14.2333046177133\\
0.313313313313313	14.2101460554765\\
0.314314314314314	14.1869942122705\\
0.315315315315315	14.1638490764749\\
0.316316316316316	14.1407106365711\\
0.317317317317317	14.1175788811422\\
0.318318318318318	14.0944537988719\\
0.319319319319319	14.0713353785435\\
0.32032032032032	14.0482236090395\\
0.321321321321321	14.0251184793403\\
0.322322322322322	14.0020199785239\\
0.323323323323323	13.9789280957648\\
0.324324324324324	13.9558428203334\\
0.325325325325325	13.9327641415949\\
0.326326326326326	13.9096920490092\\
0.327327327327327	13.8866265321294\\
0.328328328328328	13.8635675806017\\
0.329329329329329	13.8405151841643\\
0.33033033033033	13.8174693326468\\
0.331331331331331	13.7944300159697\\
0.332332332332332	13.7713972241433\\
0.333333333333333	13.7483709472673\\
0.334334334334334	13.72535117553\\
0.335335335335335	13.702337899208\\
0.336336336336336	13.6793311086647\\
0.337337337337337	13.6563307943507\\
0.338338338338338	13.6333369468024\\
0.339339339339339	13.6103495566417\\
0.34034034034034	13.5873686145753\\
0.341341341341341	13.564394111394\\
0.342342342342342	13.5414260379722\\
0.343343343343343	13.5184643852675\\
0.344344344344344	13.4955091443195\\
0.345345345345345	13.47256030625\\
0.346346346346346	13.4496178622618\\
0.347347347347347	13.4266818036383\\
0.348348348348348	13.4037521217432\\
0.349349349349349	13.3808288080197\\
0.35035035035035	13.35791185399\\
0.351351351351351	13.3350012512546\\
0.352352352352352	13.3120969914921\\
0.353353353353353	13.2891990664586\\
0.354354354354354	13.2663074679868\\
0.355355355355355	13.243422187986\\
0.356356356356356	13.2205432184414\\
0.357357357357357	13.1976705514133\\
0.358358358358358	13.1748041790372\\
0.359359359359359	13.1519440935228\\
0.36036036036036	13.1290902871539\\
0.361361361361361	13.1062427522874\\
0.362362362362362	13.0834014813536\\
0.363363363363363	13.060566466855\\
0.364364364364364	13.0377377013663\\
0.365365365365365	13.0149151775337\\
0.366366366366366	12.9920988880749\\
0.367367367367367	12.9692888257778\\
0.368368368368368	12.9464849835011\\
0.369369369369369	12.923687354173\\
0.37037037037037	12.9008959307915\\
0.371371371371371	12.8781107064232\\
0.372372372372372	12.8553316742038\\
0.373373373373373	12.8325588273368\\
0.374374374374374	12.8097921590939\\
0.375375375375375	12.787031662814\\
0.376376376376376	12.764277331903\\
0.377377377377377	12.7415291598337\\
0.378378378378378	12.7187871401449\\
0.379379379379379	12.6960512664416\\
0.38038038038038	12.673321532394\\
0.381381381381381	12.6505979317378\\
0.382382382382382	12.6278804582733\\
0.383383383383383	12.6051691058653\\
0.384384384384384	12.5824638684428\\
0.385385385385385	12.5597647399985\\
0.386386386386386	12.5370717145885\\
0.387387387387387	12.5143847863321\\
0.388388388388388	12.4917039494112\\
0.389389389389389	12.4690291980702\\
0.39039039039039	12.4463605266158\\
0.391391391391391	12.4236979294161\\
0.392392392392392	12.4010414009011\\
0.393393393393393	12.3783909355616\\
0.394394394394394	12.3557465279495\\
0.395395395395395	12.3331081726772\\
0.396396396396396	12.3104758644173\\
0.397397397397397	12.2878495979026\\
0.398398398398398	12.2652293679253\\
0.399399399399399	12.2426151693371\\
0.4004004004004	12.2200069970489\\
0.401401401401401	12.1974048460304\\
0.402402402402402	12.1748087113098\\
0.403403403403403	12.1522185879736\\
0.404404404404404	12.1296344711665\\
0.405405405405405	12.1070563560907\\
0.406406406406406	12.0844842380063\\
0.407407407407407	12.0619181122302\\
0.408408408408408	12.0393579741367\\
0.409409409409409	12.0168038191566\\
0.41041041041041	11.9942556427773\\
0.411411411411411	11.9717134405426\\
0.412412412412412	11.9491772080522\\
0.413413413413413	11.9266469409617\\
0.414414414414414	11.9041226349821\\
0.415415415415415	11.88160428588\\
0.416416416416416	11.859091889477\\
0.417417417417417	11.8365854416496\\
0.418418418418418	11.8140849383291\\
0.419419419419419	11.791590375501\\
0.42042042042042	11.7691017492056\\
0.421421421421421	11.7466190555367\\
0.422422422422422	11.7241422906423\\
0.423423423423423	11.7016714507239\\
0.424424424424424	11.6792065320368\\
0.425425425425425	11.656747530889\\
0.426426426426426	11.6342944436422\\
0.427427427427427	11.6118472667105\\
0.428428428428428	11.589405996561\\
0.429429429429429	11.5669706297132\\
0.43043043043043	11.5445411627391\\
0.431431431431431	11.5221175922628\\
0.432432432432432	11.4996999149602\\
0.433433433433433	11.4772881275594\\
0.434434434434434	11.45488222684\\
0.435435435435435	11.4324822096331\\
0.436436436436436	11.410088072821\\
0.437437437437437	11.3876998133375\\
0.438438438438438	11.3653174281672\\
0.439439439439439	11.3429409143457\\
0.44044044044044	11.3205702689593\\
0.441441441441441	11.2982054891448\\
0.442442442442442	11.2758465720896\\
0.443443443443443	11.2534935150312\\
0.444444444444444	11.2311463152575\\
0.445445445445445	11.2088049701062\\
0.446446446446446	11.1864694769651\\
0.447447447447447	11.1641398332716\\
0.448448448448448	11.1418160365129\\
0.449449449449449	11.1194980842254\\
0.45045045045045	11.0971859739953\\
0.451451451451451	11.0748797034577\\
0.452452452452452	11.0525792702972\\
0.453453453453453	11.0302846722471\\
0.454454454454454	11.0079959070898\\
0.455455455455455	10.9857129726566\\
0.456456456456456	10.9634358668273\\
0.457457457457457	10.9411645875304\\
0.458458458458458	10.918899132743\\
0.459459459459459	10.8966395004903\\
0.46046046046046	10.8743856888463\\
0.461461461461461	10.8521376959327\\
0.462462462462462	10.8298955199197\\
0.463463463463463	10.8076591590252\\
0.464464464464464	10.7854286115154\\
0.465465465465465	10.763203875704\\
0.466466466466466	10.7409849499527\\
0.467467467467467	10.7187718326709\\
0.468468468468468	10.6965645223155\\
0.469469469469469	10.674363017391\\
0.47047047047047	10.6521673164494\\
0.471471471471471	10.62997741809\\
0.472472472472472	10.6077933209596\\
0.473473473473473	10.585615023752\\
0.474474474474474	10.5634425252085\\
0.475475475475475	10.5412758241173\\
0.476476476476476	10.5191149193139\\
0.477477477477477	10.4969598096806\\
0.478478478478478	10.4748104941469\\
0.479479479479479	10.4526669716889\\
0.48048048048048	10.4305292413299\\
0.481481481481481	10.4083973021399\\
0.482482482482482	10.3862711532356\\
0.483483483483483	10.3641507937805\\
0.484484484484485	10.3420362229848\\
0.485485485485485	10.3199274401055\\
0.486486486486487	10.2978244444458\\
0.487487487487487	10.275727235356\\
0.488488488488488	10.2536358122325\\
0.48948948948949	10.2315501745186\\
0.49049049049049	10.2094703217039\\
0.491491491491492	10.1873962533245\\
0.492492492492492	10.1653279689629\\
0.493493493493493	10.1432654682482\\
0.494494494494495	10.1212087508557\\
0.495495495495495	10.0991578165073\\
0.496496496496497	10.0771126649712\\
0.497497497497497	10.055073296062\\
0.498498498498498	10.0330397096405\\
0.4994994994995	10.011011905614\\
0.500500500500501	9.98898988393632\\
0.501501501501502	9.96697364460732\\
0.502502502502503	9.94496318767339\\
0.503503503503503	9.92295851322724\\
0.504504504504504	9.90095962140793\\
0.505505505505506	9.87896651240088\\
0.506506506506507	9.85697918643791\\
0.507507507507508	9.8349976437972\\
0.508508508508508	9.81302188480335\\
0.509509509509509	9.79105190982735\\
0.510510510510511	9.76908771928665\\
0.511511511511512	9.74712931364512\\
0.512512512512513	9.72517669341314\\
0.513513513513513	9.70322985914757\\
0.514514514514514	9.68128881145179\\
0.515515515515516	9.65935355097575\\
0.516516516516517	9.63742407841598\\
0.517517517517518	9.61550039451563\\
0.518518518518518	9.59358250006451\\
0.519519519519519	9.57167039589912\\
0.520520520520521	9.54976408290268\\
0.521521521521522	9.52786356200522\\
0.522522522522523	9.50596883418357\\
0.523523523523523	9.48407990046144\\
0.524524524524524	9.46219676190944\\
0.525525525525526	9.44031941964518\\
0.526526526526527	9.41844787483326\\
0.527527527527528	9.3965821286854\\
0.528528528528528	9.37472218246042\\
0.529529529529529	9.35286803746438\\
0.530530530530531	9.33101969505056\\
0.531531531531532	9.30917715661963\\
0.532532532532533	9.2873404236196\\
0.533533533533533	9.26550949754599\\
0.534534534534535	9.24368437994182\\
0.535535535535536	9.22186507239777\\
0.536536536536537	9.20005157655221\\
0.537537537537538	9.17824389409124\\
0.538538538538539	9.15644202674887\\
0.53953953953954	9.13464597630701\\
0.540540540540541	9.11285574459564\\
0.541541541541542	9.09107133349282\\
0.542542542542543	9.06929274492485\\
0.543543543543544	9.04751998086631\\
0.544544544544545	9.0257530433402\\
0.545545545545546	9.00399193441801\\
0.546546546546547	8.98223665621986\\
0.547547547547548	8.96048721091453\\
0.548548548548549	8.93874360071965\\
0.54954954954955	8.91700582790177\\
0.550550550550551	8.89527389477648\\
0.551551551551552	8.8735478037085\\
0.552552552552553	8.85182755711185\\
0.553553553553554	8.83011315744991\\
0.554554554554555	8.80840460723558\\
0.555555555555556	8.78670190903141\\
0.556556556556557	8.7650050654497\\
0.557557557557558	8.74331407915263\\
0.558558558558559	8.72162895285244\\
0.55955955955956	8.69994968931151\\
0.560560560560561	8.67827629134251\\
0.561561561561562	8.65660876180859\\
0.562562562562563	8.63494710362344\\
0.563563563563564	8.61329131975153\\
0.564564564564565	8.59164141320815\\
0.565565565565566	8.5699973870597\\
0.566566566566567	8.5483592444237\\
0.567567567567568	8.52672698846905\\
0.568568568568569	8.50510062241617\\
0.56956956956957	8.4834801495371\\
0.570570570570571	8.46186557315578\\
0.571571571571572	8.44025689664811\\
0.572572572572573	8.41865412344218\\
0.573573573573574	8.39705725701845\\
0.574574574574575	8.37546630090989\\
0.575575575575576	8.3538812587022\\
0.576576576576577	8.33230213403396\\
0.577577577577578	8.31072893059685\\
0.578578578578579	8.28916165213582\\
0.57957957957958	8.2676003024493\\
0.580580580580581	8.24604488538935\\
0.581581581581582	8.22449540486194\\
0.582582582582583	8.20295186482708\\
0.583583583583584	8.18141426929905\\
0.584584584584585	8.15988262234664\\
0.585585585585586	8.13835692809331\\
0.586586586586587	8.11683719071745\\
0.587587587587588	8.09532341445257\\
0.588588588588589	8.07381560358754\\
0.58958958958959	8.0523137624668\\
0.590590590590591	8.03081789549062\\
0.591591591591592	8.0093280071153\\
0.592592592592593	7.98784410185341\\
0.593593593593594	7.96636618427406\\
0.594594594594595	7.9448942590031\\
0.595595595595596	7.92342833072341\\
0.596596596596597	7.90196840417511\\
0.597597597597598	7.88051448415586\\
0.598598598598599	7.85906657552106\\
0.5995995995996	7.83762468318417\\
0.600600600600601	7.81618881211694\\
0.601601601601602	7.79475896734969\\
0.602602602602603	7.77333515397158\\
0.603603603603604	7.75191737713088\\
0.604604604604605	7.73050564203529\\
0.605605605605606	7.70909995395216\\
0.606606606606607	7.68770031820882\\
0.607607607607608	7.66630674019289\\
0.608608608608609	7.64491922535253\\
0.60960960960961	7.62353777919677\\
0.610610610610611	7.60216240729581\\
0.611611611611612	7.58079311528133\\
0.612612612612613	7.5594299088468\\
0.613613613613614	7.5380727937478\\
0.614614614614615	7.51672177580236\\
0.615615615615616	7.49537686089124\\
0.616616616616617	7.4740380549583\\
0.617617617617618	7.45270536401085\\
0.618618618618619	7.43137879411993\\
0.61961961961962	7.41005835142073\\
0.620620620620621	7.38874404211287\\
0.621621621621622	7.3674358724608\\
0.622622622622623	7.34613384879413\\
0.623623623623624	7.32483797750803\\
0.624624624624625	7.30354826506357\\
0.625625625625626	7.28226471798808\\
0.626626626626627	7.26098734287558\\
0.627627627627628	7.2397161463871\\
0.628628628628629	7.21845113525112\\
0.62962962962963	7.19719231626395\\
0.630630630630631	7.1759396962901\\
0.631631631631632	7.15469328226274\\
0.632632632632633	7.13345308118404\\
0.633633633633634	7.11221910012566\\
0.634634634634635	7.09099134622911\\
0.635635635635636	7.0697698267062\\
0.636636636636637	7.04855454883948\\
0.637637637637638	7.02734551998267\\
0.638638638638639	7.00614274756108\\
0.63963963963964	6.98494623907211\\
0.640640640640641	6.96375600208567\\
0.641641641641642	6.94257204424462\\
0.642642642642643	6.9213943732653\\
0.643643643643644	6.90022299693794\\
0.644644644644645	6.87905792312717\\
0.645645645645646	6.85789915977252\\
0.646646646646647	6.83674671488888\\
0.647647647647648	6.815600596567\\
0.648648648648649	6.79446081297403\\
0.64964964964965	6.77332737235399\\
0.650650650650651	6.75220028302833\\
0.651651651651652	6.7310795533964\\
0.652652652652653	6.70996519193604\\
0.653653653653654	6.68885720720407\\
0.654654654654655	6.6677556078369\\
0.655655655655656	6.646660402551\\
0.656656656656657	6.62557160014352\\
0.657657657657658	6.60448920949284\\
0.658658658658659	6.58341323955916\\
0.65965965965966	6.56234369938505\\
0.660660660660661	6.54128059809606\\
0.661661661661662	6.52022394490133\\
0.662662662662663	6.49917374909419\\
0.663663663663664	6.47813002005276\\
0.664664664664665	6.45709276724058\\
0.665665665665666	6.43606200020726\\
0.666666666666667	6.41503772858907\\
0.667667667667668	6.39401996210966\\
0.668668668668669	6.37300871058066\\
0.66966966966967	6.35200398390235\\
0.670670670670671	6.33100579206435\\
0.671671671671672	6.31001414514632\\
0.672672672672673	6.2890290533186\\
0.673673673673674	6.26805052684297\\
0.674674674674675	6.2470785760733\\
0.675675675675676	6.22611321145634\\
0.676676676676677	6.20515444353237\\
0.677677677677678	6.18420228293602\\
0.678678678678679	6.16325674039697\\
0.67967967967968	6.14231782674071\\
0.680680680680681	6.12138555288933\\
0.681681681681682	6.10045992986228\\
0.682682682682683	6.07954096877719\\
0.683683683683684	6.05862868085065\\
0.684684684684685	6.03772307739901\\
0.685685685685686	6.01682416983925\\
0.686686686686687	5.99593196968975\\
0.687687687687688	5.97504648857119\\
0.688688688688689	5.9541677382074\\
0.68968968968969	5.93329573042619\\
0.690690690690691	5.91243047716029\\
0.691691691691692	5.89157199044819\\
0.692692692692693	5.87072028243509\\
0.693693693693694	5.84987536537377\\
0.694694694694695	5.82903725162559\\
0.695695695695696	5.80820595366135\\
0.696696696696697	5.78738148406233\\
0.697697697697698	5.7665638555212\\
0.698698698698699	5.74575308084303\\
0.6996996996997	5.72494917294629\\
0.700700700700701	5.70415214486384\\
0.701701701701702	5.68336200974399\\
0.702702702702703	5.66257878085153\\
0.703703703703704	5.64180247156874\\
0.704704704704705	5.62103309539654\\
0.705705705705706	5.60027066595553\\
0.706706706706707	5.57951519698707\\
0.707707707707708	5.55876670235444\\
0.708708708708709	5.53802519604395\\
0.70970970970971	5.51729069216612\\
0.710710710710711	5.49656320495677\\
0.711711711711712	5.4758427487783\\
0.712712712712713	5.45512933812081\\
0.713713713713714	5.43442298760338\\
0.714714714714715	5.41372371197523\\
0.715715715715716	5.39303152611706\\
0.716716716716717	5.37234644504223\\
0.717717717717718	5.35166848389815\\
0.718718718718719	5.33099765796749\\
0.71971971971972	5.31033398266957\\
0.720720720720721	5.28967747356169\\
0.721721721721722	5.26902814634049\\
0.722722722722723	5.24838601684336\\
0.723723723723724	5.2277511010498\\
0.724724724724725	5.20712341508291\\
0.725725725725726	5.18650297521081\\
0.726726726726727	5.1658897978481\\
0.727727727727728	5.14528389955737\\
0.728728728728729	5.12468529705074\\
0.72972972972973	5.10409400719136\\
0.730730730730731	5.08351004699499\\
0.731731731731732	5.06293343363158\\
0.732732732732733	5.04236418442693\\
0.733733733733734	5.02180231686424\\
0.734734734734735	5.00124784858584\\
0.735735735735736	4.98070079739487\\
0.736736736736737	4.96016118125696\\
0.737737737737738	4.93962901830201\\
0.738738738738739	4.91910432682594\\
0.73973973973974	4.89858712529246\\
0.740740740740741	4.87807743233495\\
0.741741741741742	4.85757526675827\\
0.742742742742743	4.83708064754066\\
0.743743743743744	4.81659359383564\\
0.744744744744745	4.79611412497395\\
0.745745745745746	4.77564226046555\\
0.746746746746747	4.75517802000159\\
0.747747747747748	4.73472142345648\\
0.748748748748749	4.71427249088994\\
0.74974974974975	4.69383124254909\\
0.750750750750751	4.67339769887064\\
0.751751751751752	4.65297188048299\\
0.752752752752753	4.63255380820852\\
0.753753753753754	4.61214350306576\\
0.754754754754755	4.59174098627172\\
0.755755755755756	4.57134627924419\\
0.756756756756757	4.55095940360411\\
0.757757757757758	4.53058038117797\\
0.758758758758759	4.51020923400021\\
0.75975975975976	4.48984598431577\\
0.760760760760761	4.46949065458254\\
0.761761761761762	4.44914326747396\\
0.762762762762763	4.42880384588165\\
0.763763763763764	4.40847241291799\\
0.764764764764765	4.3881489919189\\
0.765765765765766	4.36783360644654\\
0.766766766766767	4.34752628029208\\
0.767767767767768	4.32722703747862\\
0.768768768768769	4.30693590226398\\
0.76976976976977	4.28665289914372\\
0.770770770770771	4.26637805285409\\
0.771771771771772	4.24611138837508\\
0.772772772772773	4.22585293093355\\
0.773773773773774	4.20560270600633\\
0.774774774774775	4.18536073932348\\
0.775775775775776	4.16512705687153\\
0.776776776776777	4.14490168489682\\
0.777777777777778	4.12468464990887\\
0.778778778778779	4.10447597868386\\
0.77977977977978	4.08427569826811\\
0.780780780780781	4.06408383598168\\
0.781781781781782	4.04390041942198\\
0.782782782782783	4.02372547646754\\
0.783783783783784	4.00355903528171\\
0.784784784784785	3.98340112431658\\
0.785785785785786	3.96325177231684\\
0.786786786786787	3.94311100832383\\
0.787787787787788	3.92297886167957\\
0.788788788788789	3.90285536203093\\
0.78978978978979	3.88274053933387\\
0.790790790790791	3.86263442385768\\
0.791791791791792	3.84253704618947\\
0.792792792792793	3.82244843723858\\
0.793793793793794	3.80236862824113\\
0.794794794794795	3.78229765076475\\
0.795795795795796	3.76223553671323\\
0.796796796796797	3.74218231833146\\
0.797797797797798	3.72213802821023\\
0.798798798798799	3.70210269929141\\
0.7997997997998	3.68207636487296\\
0.800800800800801	3.66205905861423\\
0.801801801801802	3.6420508145413\\
0.802802802802803	3.62205166705238\\
0.803803803803804	3.60206165092345\\
0.804804804804805	3.58208080131386\\
0.805805805805806	3.56210915377214\\
0.806806806806807	3.54214674424196\\
0.807807807807808	3.5221936090681\\
0.808808808808809	3.50224978500265\\
0.80980980980981	3.48231530921128\\
0.810810810810811	3.46239021927967\\
0.811811811811812	3.44247455322009\\
0.812812812812813	3.42256834947806\\
0.813813813813814	3.40267164693923\\
0.814814814814815	3.38278448493634\\
0.815815815815816	3.3629069032564\\
0.816816816816817	3.34303894214796\\
0.817817817817818	3.32318064232857\\
0.818818818818819	3.30333204499243\\
0.81981981981982	3.28349319181813\\
0.820820820820821	3.2636641249767\\
0.821821821821822	3.24384488713966\\
0.822822822822823	3.22403552148741\\
0.823823823823824	3.20423607171773\\
0.824824824824825	3.1844465820545\\
0.825825825825826	3.16466709725659\\
0.826826826826827	3.14489766262699\\
0.827827827827828	3.12513832402214\\
0.828828828828829	3.10538912786147\\
0.82982982982983	3.08565012113717\\
0.830830830830831	3.06592135142418\\
0.831831831831832	3.04620286689045\\
0.832832832832833	3.0264947163074\\
0.833833833833834	3.00679694906066\\
0.834834834834835	2.98710961516104\\
0.835835835835836	2.96743276525584\\
0.836836836836837	2.94776645064033\\
0.837837837837838	2.92811072326958\\
0.838838838838839	2.90846563577061\\
0.83983983983984	2.88883124145474\\
0.840840840840841	2.86920759433035\\
0.841841841841842	2.8495947491159\\
0.842842842842843	2.82999276125334\\
0.843843843843844	2.81040168692177\\
0.844844844844845	2.79082158305155\\
0.845845845845846	2.77125250733871\\
0.846846846846847	2.75169451825976\\
0.847847847847848	2.7321476750869\\
0.848848848848849	2.71261203790357\\
0.84984984984985	2.69308766762048\\
0.850850850850851	2.67357462599207\\
0.851851851851852	2.65407297563335\\
0.852852852852853	2.63458278003725\\
0.853853853853854	2.61510410359239\\
0.854854854854855	2.59563701160144\\
0.855855855855856	2.57618157029987\\
0.856856856856857	2.55673784687528\\
0.857857857857858	2.53730590948724\\
0.858858858858859	2.51788582728777\\
0.85985985985986	2.49847767044228\\
0.860860860860861	2.47908151015122\\
0.861861861861862	2.45969741867228\\
0.862862862862863	2.44032546934324\\
0.863863863863864	2.42096573660556\\
0.864864864864865	2.40161829602856\\
0.865865865865866	2.38228322433441\\
0.866866866866867	2.36296059942379\\
0.867867867867868	2.34365050040238\\
0.868868868868869	2.32435300760811\\
0.86986986986987	2.30506820263931\\
0.870870870870871	2.28579616838361\\
0.871871871871872	2.26653698904785\\
0.872872872872873	2.24729075018889\\
0.873873873873874	2.22805753874535\\
0.874874874874875	2.20883744307044\\
0.875875875875876	2.18963055296572\\
0.876876876876877	2.17043695971608\\
0.877877877877878	2.15125675612581\\
0.878878878878879	2.13209003655577\\
0.87987987987988	2.11293689696195\\
0.880880880880881	2.09379743493515\\
0.881881881881882	2.07467174974217\\
0.882882882882883	2.05555994236817\\
0.883883883883884	2.03646211556073\\
0.884884884884885	2.01737837387524\\
0.885885885885886	1.99830882372197\\
0.886886886886887	1.97925357341475\\
0.887887887887888	1.96021273322135\\
0.888888888888889	1.94118641541577\\
0.88988988988989	1.92217473433227\\
0.890890890890891	1.90317780642148\\
0.891891891891892	1.88419575030849\\
0.892892892892893	1.86522868685315\\
0.893893893893894	1.84627673921259\\
0.894894894894895	1.82734003290613\\
0.895895895895896	1.80841869588261\\
0.896896896896897	1.7895128585904\\
0.897897897897898	1.77062265405001\\
0.898898898898899	1.75174821792966\\
0.8998998998999	1.7328896886238\\
0.900900900900901	1.71404720733473\\
0.901901901901902	1.6952209181576\\
0.902902902902903	1.67641096816879\\
0.903903903903904	1.65761750751804\\
0.904904904904905	1.63884068952434\\
0.905905905905906	1.62008067077585\\
0.906906906906907	1.60133761123415\\
0.907907907907908	1.5826116743429\\
0.908908908908909	1.56390302714128\\
0.90990990990991	1.54521184038236\\
0.910910910910911	1.52653828865682\\
0.911911911911912	1.50788255052207\\
0.912912912912913	1.48924480863749\\
0.913913913913914	1.47062524990561\\
0.914914914914915	1.4520240656201\\
0.915915915915916	1.43344145162053\\
0.916916916916917	1.41487760845468\\
0.917917917917918	1.39633274154849\\
0.918918918918919	1.37780706138447\\
0.91991991991992	1.35930078368882\\
0.920920920920921	1.34081412962793\\
0.921921921921922	1.32234732601485\\
0.922922922922923	1.30390060552631\\
0.923923923923924	1.28547420693108\\
0.924924924924925	1.26706837533031\\
0.925925925925926	1.24868336241067\\
0.926926926926927	1.23031942671122\\
0.927927927927928	1.21197683390487\\
0.928928928928929	1.19365585709553\\
0.92992992992993	1.17535677713194\\
0.930930930930931	1.15707988293949\\
0.931931931931932	1.13882547187124\\
0.932932932932933	1.12059385007962\\
0.933933933933934	1.1023853329103\\
0.934934934934935	1.08420024532\\
0.935935935935936	1.06603892231992\\
0.936936936936937	1.04790170944694\\
0.937937937937938	1.02978896326481\\
0.938938938938939	1.01170105189752\\
0.93993993993994	0.993638355597835\\
0.940940940940941	0.975601267353596\\
0.941941941941942	0.95759019353525\\
0.942942942942943	0.939605554587946\\
0.943943943943944	0.921647785772304\\
0.944944944944945	0.903717337958053\\
0.945945945945946	0.885814678475398\\
0.946946946946947	0.867940292029537\\
0.947947947947948	0.850094681684137\\
0.948948948948949	0.832278369920534\\
0.94994994994995	0.814491899780034\\
0.950950950950951	0.796735836097589\\
0.951951951951952	0.779010766836262\\
0.952952952952953	0.761317304532927\\
0.953953953953954	0.743656087867009\\
0.954954954954955	0.726027783365769\\
0.955955955955956	0.708433087261152\\
0.956956956956957	0.690872727515544\\
0.957957957957958	0.673347466036081\\
0.958958958958959	0.655858101099874\\
0.95995995995996	0.638405470016036\\
0.960960960960961	0.620990452053963\\
0.961961961961962	0.603613971672171\\
0.962962962962963	0.586277002087172\\
0.963963963963964	0.568980569228401\\
0.964964964964965	0.551725756132857\\
0.965965965965966	0.534513707842287\\
0.966966966966967	0.517345636876961\\
0.967967967967968	0.500222829373339\\
0.968968968968969	0.483146651989617\\
0.96996996996997	0.466118559702963\\
0.970970970970971	0.449140104647359\\
0.971971971971972	0.432212946171543\\
0.972972972972973	0.415338862335254\\
0.973973973973974	0.398519763110453\\
0.974974974974975	0.381757705615804\\
0.975975975975976	0.365054911791734\\
0.976976976976977	0.348413789025262\\
0.977977977977978	0.331836954367013\\
0.978978978978979	0.315327263158274\\
0.97997997997998	0.29888784312033\\
0.980980980980981	0.282522135274633\\
0.981981981981982	0.266233943495909\\
0.982982982982983	0.250027495102728\\
0.983983983983984	0.233907515741837\\
0.984984984984985	0.217879323048262\\
0.985985985985986	0.201948945363991\\
0.986986986986987	0.186123274504162\\
0.987987987987988	0.17041026573202\\
0.988988988988989	0.154819204728533\\
0.98998998998999	0.13936107221895\\
0.990990990990991	0.124049055486836\\
0.991991991991992	0.108899289196035\\
0.992992992992993	0.0939319706177955\\
0.993993993993994	0.0791731209338984\\
0.994994994994995	0.0646575423065805\\
0.995995995995996	0.0504342013761239\\
0.996996996996997	0.0365772047115378\\
0.997997997997998	0.0232123736975183\\
0.998998998998999	0.0106046343136867\\
1	nan\\
};
\addlegendentry{[[23,1,3/5]]}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	39.9485422286306\\
0.002002002002002	39.8990879062967\\
0.003003003003003	39.8503906755929\\
0.004004004004004	39.8021856105398\\
0.005005005005005	39.7543468897525\\
0.00600600600600601	39.706800406662\\
0.00700700700700701	39.6594971946282\\
0.00800800800800801	39.6124024514887\\
0.00900900900900901	39.5654901560617\\
0.01001001001001	39.5187401110761\\
0.011011011011011	39.4721361818679\\
0.012012012012012	39.4256651811537\\
0.013013013013013	39.3793161282081\\
0.014014014014014	39.3330797373501\\
0.015015015015015	39.2869480533166\\
0.016016016016016	39.2409141842925\\
0.017017017017017	39.1949721019356\\
0.018018018018018	39.149116488611\\
0.019019019019019	39.103342618672\\
0.02002002002002	39.0576462648\\
0.021021021021021	39.0120236231202\\
0.022022022022022	38.9664712526112\\
0.023023023023023	38.9209860255516\\
0.024024024024024	38.8755650866004\\
0.025025025025025	38.8302058187067\\
0.026026026026026	38.7849058144836\\
0.027027027027027	38.7396628519906\\
0.028028028028028	38.6944748741092\\
0.029029029029029	38.6493399708672\\
0.03003003003003	38.6042563642051\\
0.031031031031031	38.559222394774\\
0.032032032032032	38.51423651044\\
0.033033033033033	38.4692972562258\\
0.034034034034034	38.4244032654734\\
0.035035035035035	38.3795532520462\\
0.036036036036036	38.334746003424\\
0.037037037037037	38.289980374565\\
0.038038038038038	38.2452552824323\\
0.039039039039039	38.2005697010963\\
0.04004004004004	38.1559226573406\\
0.041041041041041	38.1113132267067\\
0.042042042042042	38.0667405299252\\
0.043043043043043	38.0222037296869\\
0.044044044044044	37.9777020277148\\
0.045045045045045	37.9332346621016\\
0.046046046046046	37.8888009048851\\
0.047047047047047	37.8444000598333\\
0.048048048048048	37.8000314604189\\
0.049049049049049	37.7556944679624\\
0.0500500500500501	37.7113884699271\\
0.0510510510510511	37.6671128783499\\
0.0520520520520521	37.6228671283957\\
0.0530530530530531	37.5786506770234\\
0.0540540540540541	37.5344630017515\\
0.0550550550550551	37.4903035995164\\
0.0560560560560561	37.4461719856129\\
0.0570570570570571	37.4020676927108\\
0.0580580580580581	37.3579902699403\\
0.0590590590590591	37.3139392820409\\
0.0600600600600601	37.2699143085674\\
0.0610610610610611	37.2259149431494\\
0.0620620620620621	37.1819407927989\\
0.0630630630630631	37.1379914772633\\
0.0640640640640641	37.0940666284185\\
0.0650650650650651	37.0501658897008\\
0.0660660660660661	37.0062889155734\\
0.0670670670670671	36.9624353710249\\
0.0680680680680681	36.9186049310988\\
0.0690690690690691	36.8747972804493\\
0.0700700700700701	36.831012112924\\
0.0710710710710711	36.7872491311699\\
0.0720720720720721	36.7435080462614\\
0.0730730730730731	36.69978857735\\
0.0740740740740741	36.6560904513317\\
0.0750750750750751	36.6124134025336\\
0.0760760760760761	36.5687571724167\\
0.0770770770770771	36.5251215092941\\
0.0780780780780781	36.4815061680649\\
0.0790790790790791	36.4379109099603\\
0.0800800800800801	36.3943355023034\\
0.0810810810810811	36.3507797182813\\
0.0820820820820821	36.3072433367276\\
0.0830830830830831	36.263726141916\\
0.0840840840840841	36.2202279233641\\
0.0850850850850851	36.1767484756459\\
0.0860860860860861	36.1332875982137\\
0.0870870870870871	36.0898450952278\\
0.0880880880880881	36.0464207753946\\
0.0890890890890891	36.0030144518116\\
0.0900900900900901	35.9596259418194\\
0.0910910910910911	35.9162550668606\\
0.0920920920920921	35.8729016523445\\
0.0930930930930931	35.8295655275179\\
0.0940940940940941	35.7862465253419\\
0.0950950950950951	35.7429444823726\\
0.0960960960960961	35.6996592386486\\
0.0970970970970971	35.6563906375816\\
0.0980980980980981	35.6131385258526\\
0.0990990990990991	35.569902753312\\
0.1001001001001	35.5266831728833\\
0.101101101101101	35.4834796404715\\
0.102102102102102	35.4402920148741\\
0.103103103103103	35.3971201576967\\
0.104104104104104	35.3539639332712\\
0.105105105105105	35.3108232085769\\
0.106106106106106	35.2676978531656\\
0.107107107107107	35.2245877390884\\
0.108108108108108	35.181492740826\\
0.109109109109109	35.1384127352213\\
0.11011011011011	35.0953476014143\\
0.111111111111111	35.0522972207801\\
0.112112112112112	35.0092614768679\\
0.113113113113113	34.9662402553435\\
0.114114114114114	34.923233443933\\
0.115115115115115	34.8802409323685\\
0.116116116116116	34.8372626123363\\
0.117117117117117	34.7942983774259\\
0.118118118118118	34.7513481230822\\
0.119119119119119	34.7084117465574\\
0.12012012012012	34.6654891468665\\
0.121121121121121	34.6225802247425\\
0.122122122122122	34.5796848825948\\
0.123123123123123	34.5368030244674\\
0.124124124124124	34.4939345559992\\
0.125125125125125	34.4510793843862\\
0.126126126126126	34.4082374183434\\
0.127127127127127	34.3654085680692\\
0.128128128128128	34.3225927452104\\
0.129129129129129	34.2797898628284\\
0.13013013013013	34.2369998353663\\
0.131131131131131	34.1942225786174\\
0.132132132132132	34.1514580096939\\
0.133133133133133	34.1087060469975\\
0.134134134134134	34.0659666101904\\
0.135135135135135	34.0232396201668\\
0.136136136136136	33.9805249990261\\
0.137137137137137	33.937822670046\\
0.138138138138138	33.8951325576573\\
0.139139139139139	33.8524545874185\\
0.14014014014014	33.8097886859918\\
0.141141141141141	33.7671347811195\\
0.142142142142142	33.7244928016012\\
0.143143143143143	33.6818626772715\\
0.144144144144144	33.6392443389784\\
0.145145145145145	33.5966377185622\\
0.146146146146146	33.5540427488354\\
0.147147147147147	33.5114593635625\\
0.148148148148148	33.4688874974408\\
0.149149149149149	33.4263270860818\\
0.15015015015015	33.3837780659925\\
0.151151151151151	33.3412403745578\\
0.152152152152152	33.2987139500234\\
0.153153153153153	33.2561987314785\\
0.154154154154154	33.2136946588397\\
0.155155155155155	33.1712016728348\\
0.156156156156156	33.1287197149873\\
0.157157157157157	33.0862487276011\\
0.158158158158158	33.0437886537459\\
0.159159159159159	33.0013394372426\\
0.16016016016016	32.9589010226492\\
0.161161161161161	32.9164733552473\\
0.162162162162162	32.8740563810286\\
0.163163163163163	32.8316500466816\\
0.164164164164164	32.7892542995793\\
0.165165165165165	32.7468690877668\\
0.166166166166166	32.7044943599486\\
0.167167167167167	32.6621300654776\\
0.168168168168168	32.6197761543429\\
0.169169169169169	32.5774325771589\\
0.17017017017017	32.5350992851541\\
0.171171171171171	32.4927762301607\\
0.172172172172172	32.4504633646036\\
0.173173173173173	32.4081606414907\\
0.174174174174174	32.3658680144026\\
0.175175175175175	32.3235854374827\\
0.176176176176176	32.2813128654282\\
0.177177177177177	32.2390502534801\\
0.178178178178178	32.1967975574146\\
0.179179179179179	32.1545547335339\\
0.18018018018018	32.1123217386576\\
0.181181181181181	32.0700985301141\\
0.182182182182182	32.0278850657325\\
0.183183183183183	31.9856813038342\\
0.184184184184184	31.9434872032249\\
0.185185185185185	31.9013027231871\\
0.186186186186186	31.8591278234722\\
0.187187187187187	31.8169624642933\\
0.188188188188188	31.7748066063175\\
0.189189189189189	31.7326602106594\\
0.19019019019019	31.6905232388732\\
0.191191191191191	31.6483956529469\\
0.192192192192192	31.6062774152945\\
0.193193193193193	31.5641684887507\\
0.194194194194194	31.5220688365631\\
0.195195195195195	31.479978422387\\
0.196196196196196	31.4378972102789\\
0.197197197197197	31.3958251646901\\
0.198198198198198	31.3537622504612\\
0.199199199199199	31.3117084328164\\
0.2002002002002	31.2696636773574\\
0.201201201201201	31.2276279500581\\
0.202202202202202	31.1856012172592\\
0.203203203203203	31.1435834456626\\
0.204204204204204	31.1015746023267\\
0.205205205205205	31.0595746546604\\
0.206206206206206	31.0175835704191\\
0.207207207207207	30.9756013176988\\
0.208208208208208	30.9336278649319\\
0.209209209209209	30.8916631808824\\
0.21021021021021	30.8497072346408\\
0.211211211211211	30.8077599956201\\
0.212212212212212	30.765821433551\\
0.213213213213213	30.7238915184775\\
0.214214214214214	30.6819702207528\\
0.215215215215215	30.6400575110347\\
0.216216216216216	30.5981533602821\\
0.217217217217217	30.5562577397502\\
0.218218218218218	30.5143706209869\\
0.219219219219219	30.4724919758288\\
0.22022022022022	30.4306217763975\\
0.221221221221221	30.3887599950955\\
0.222222222222222	30.3469066046028\\
0.223223223223223	30.305061577873\\
0.224224224224224	30.2632248881299\\
0.225225225225225	30.2213965088641\\
0.226226226226226	30.1795764138292\\
0.227227227227227	30.1377645770387\\
0.228228228228228	30.0959609727625\\
0.229229229229229	30.0541655755237\\
0.23023023023023	30.0123783600956\\
0.231231231231231	29.9705993014981\\
0.232232232232232	29.928828374995\\
0.233233233233233	29.8870655560907\\
0.234234234234234	29.8453108205274\\
0.235235235235235	29.803564144282\\
0.236236236236236	29.7618255035634\\
0.237237237237237	29.7200948748093\\
0.238238238238238	29.6783722346839\\
0.239239239239239	29.6366575600747\\
0.24024024024024	29.5949508280902\\
0.241241241241241	29.5532520160569\\
0.242242242242242	29.5115611015169\\
0.243243243243243	29.4698780622253\\
0.244244244244244	29.4282028761476\\
0.245245245245245	29.3865355214574\\
0.246246246246246	29.3448759765336\\
0.247247247247247	29.3032242199587\\
0.248248248248248	29.2615802305154\\
0.249249249249249	29.2199439871853\\
0.25025025025025	29.178315469146\\
0.251251251251251	29.1366946557691\\
0.252252252252252	29.0950815266179\\
0.253253253253253	29.0534760614452\\
0.254254254254254	29.0118782401914\\
0.255255255255255	28.9702880429821\\
0.256256256256256	28.928705450126\\
0.257257257257257	28.8871304421133\\
0.258258258258258	28.8455629996131\\
0.259259259259259	28.8040031034721\\
0.26026026026026	28.7624507347118\\
0.261261261261261	28.7209058745276\\
0.262262262262262	28.6793685042859\\
0.263263263263263	28.6378386055231\\
0.264264264264264	28.5963161599432\\
0.265265265265265	28.5548011494165\\
0.266266266266266	28.5132935559771\\
0.267267267267267	28.471793361822\\
0.268268268268268	28.430300549309\\
0.269269269269269	28.3888151009546\\
0.27027027027027	28.3473369994332\\
0.271271271271271	28.3058662275749\\
0.272272272272272	28.2644027683637\\
0.273273273273273	28.2229466049367\\
0.274274274274274	28.1814977205817\\
0.275275275275275	28.140056098736\\
0.276276276276276	28.0986217229852\\
0.277277277277277	28.057194577061\\
0.278278278278278	28.0157746448403\\
0.279279279279279	27.9743619103438\\
0.28028028028028	27.9329563577339\\
0.281281281281281	27.8915579713141\\
0.282282282282282	27.850166735527\\
0.283283283283283	27.8087826349533\\
0.284284284284284	27.7674056543104\\
0.285285285285285	27.7260357784508\\
0.286286286286286	27.6846729923612\\
0.287287287287287	27.6433172811609\\
0.288288288288288	27.6019686301006\\
0.289289289289289	27.5606270245614\\
0.29029029029029	27.519292450053\\
0.291291291291291	27.477964892213\\
0.292292292292292	27.4366443368058\\
0.293293293293293	27.3953307697207\\
0.294294294294294	27.3540241769714\\
0.295295295295295	27.3127245446946\\
0.296296296296296	27.2714318591491\\
0.297297297297297	27.2301461067141\\
0.298298298298298	27.1888672738888\\
0.299299299299299	27.1475953472909\\
0.3003003003003	27.1063303136556\\
0.301301301301301	27.0650721598346\\
0.302302302302302	27.023820872795\\
0.303303303303303	26.9825764396184\\
0.304304304304304	26.9413388474997\\
0.305305305305305	26.9001080837462\\
0.306306306306306	26.8588841357766\\
0.307307307307307	26.8176669911202\\
0.308308308308308	26.7764566374155\\
0.309309309309309	26.7352530624099\\
0.31031031031031	26.694056253958\\
0.311311311311311	26.6528662000215\\
0.312312312312312	26.6116828886675\\
0.313313313313313	26.5705063080683\\
0.314314314314314	26.5293364465001\\
0.315315315315315	26.4881732923421\\
0.316316316316316	26.447016834076\\
0.317317317317317	26.4058670602848\\
0.318318318318318	26.3647239596521\\
0.319319319319319	26.3235875209614\\
0.32032032032032	26.282457733095\\
0.321321321321321	26.2413345850335\\
0.322322322322322	26.2002180658548\\
0.323323323323323	26.1591081647334\\
0.324324324324324	26.1180048709396\\
0.325325325325325	26.0769081738389\\
0.326326326326326	26.0358180628908\\
0.327327327327327	25.9947345276487\\
0.328328328328328	25.9536575577586\\
0.329329329329329	25.9125871429589\\
0.33033033033033	25.8715232730791\\
0.331331331331331	25.8304659380397\\
0.332332332332332	25.789415127851\\
0.333333333333333	25.7483708326126\\
0.334334334334334	25.707333042513\\
0.335335335335335	25.6663017478286\\
0.336336336336336	25.625276938923\\
0.337337337337337	25.5842586062467\\
0.338338338338338	25.5432467403361\\
0.339339339339339	25.5022413318131\\
0.34034034034034	25.4612423713843\\
0.341341341341341	25.4202498498407\\
0.342342342342342	25.3792637580566\\
0.343343343343343	25.3382840869896\\
0.344344344344344	25.2973108276793\\
0.345345345345345	25.2563439712474\\
0.346346346346346	25.2153835088968\\
0.347347347347347	25.1744294319111\\
0.348348348348348	25.1334817316537\\
0.349349349349349	25.0925403995679\\
0.35035035035035	25.0516054271758\\
0.351351351351351	25.0106768060781\\
0.352352352352352	24.9697545279533\\
0.353353353353353	24.9288385845574\\
0.354354354354354	24.8879289677233\\
0.355355355355355	24.8470256693602\\
0.356356356356356	24.8061286814532\\
0.357357357357357	24.7652379960628\\
0.358358358358358	24.7243536053244\\
0.359359359359359	24.6834755014477\\
0.36036036036036	24.6426036767164\\
0.361361361361361	24.6017381234876\\
0.362362362362362	24.5608788341914\\
0.363363363363363	24.5200258013305\\
0.364364364364364	24.4791790174795\\
0.365365365365365	24.4383384752846\\
0.366366366366366	24.3975041674634\\
0.367367367367367	24.3566760868041\\
0.368368368368368	24.315854226165\\
0.369369369369369	24.2750385784746\\
0.37037037037037	24.2342291367307\\
0.371371371371371	24.1934258940001\\
0.372372372372372	24.1526288434183\\
0.373373373373373	24.1118379781891\\
0.374374374374374	24.0710532915838\\
0.375375375375375	24.0302747769416\\
0.376376376376376	23.9895024276683\\
0.377377377377377	23.9487362372366\\
0.378378378378378	23.9079761991855\\
0.379379379379379	23.8672223071199\\
0.38038038038038	23.82647455471\\
0.381381381381381	23.7857329356914\\
0.382382382382382	23.7449974438646\\
0.383383383383383	23.7042680730943\\
0.384384384384384	23.6635448173095\\
0.385385385385385	23.6228276705029\\
0.386386386386386	23.5821166267305\\
0.387387387387387	23.5414116801118\\
0.388388388388388	23.5007128248286\\
0.389389389389389	23.4600200551253\\
0.39039039039039	23.4193333653085\\
0.391391391391391	23.3786527497465\\
0.392392392392392	23.3379782028691\\
0.393393393393393	23.2973097191673\\
0.394394394394394	23.2566472931929\\
0.395395395395395	23.2159909195583\\
0.396396396396396	23.1753405929361\\
0.397397397397397	23.134696308059\\
0.398398398398398	23.0940580597194\\
0.399399399399399	23.0534258427689\\
0.4004004004004	23.0127996521184\\
0.401401401401401	22.9721794827375\\
0.402402402402402	22.9315653296546\\
0.403403403403403	22.8909571879561\\
0.404404404404404	22.8503550527866\\
0.405405405405405	22.8097589193486\\
0.406406406406406	22.7691687829018\\
0.407407407407407	22.7285846387634\\
0.408408408408408	22.6880064823075\\
0.409409409409409	22.6474343089651\\
0.41041041041041	22.6068681142235\\
0.411411411411411	22.5663078936265\\
0.412412412412412	22.5257536427738\\
0.413413413413413	22.4852053573209\\
0.414414414414414	22.444663032979\\
0.415415415415415	22.4041266655146\\
0.416416416416416	22.3635962507493\\
0.417417417417417	22.3230717845595\\
0.418418418418418	22.2825532628766\\
0.419419419419419	22.2420406816863\\
0.42042042042042	22.2015340370285\\
0.421421421421421	22.1610333249973\\
0.422422422422422	22.1205385417405\\
0.423423423423423	22.0800496834599\\
0.424424424424424	22.0395667464104\\
0.425425425425425	21.9990897269003\\
0.426426426426426	21.9586186212911\\
0.427427427427427	21.9181534259971\\
0.428428428428428	21.8776941374853\\
0.429429429429429	21.8372407522752\\
0.43043043043043	21.7967932669388\\
0.431431431431431	21.7563516781001\\
0.432432432432432	21.7159159824352\\
0.433433433433433	21.6754861766721\\
0.434434434434434	21.6350622575904\\
0.435435435435435	21.5946442220211\\
0.436436436436436	21.5542320668467\\
0.437437437437437	21.5138257890009\\
0.438438438438438	21.4734253854683\\
0.439439439439439	21.4330308532844\\
0.44044044044044	21.3926421895357\\
0.441441441441441	21.3522593913589\\
0.442442442442442	21.3118824559413\\
0.443443443443443	21.2715113805206\\
0.444444444444444	21.2311461623846\\
0.445445445445445	21.190786798871\\
0.446446446446446	21.1504332873676\\
0.447447447447447	21.1100856253118\\
0.448448448448448	21.0697438101907\\
0.449449449449449	21.0294078395409\\
0.45045045045045	20.9890777109484\\
0.451451451451451	20.9487534220486\\
0.452452452452452	20.9084349705257\\
0.453453453453453	20.8681223541133\\
0.454454454454454	20.8278155705937\\
0.455455455455455	20.7875146177981\\
0.456456456456456	20.7472194936065\\
0.457457457457457	20.7069301959473\\
0.458458458458458	20.6666467227975\\
0.459459459459459	20.6263690721825\\
0.46046046046046	20.5860972421762\\
0.461461461461461	20.5458312309003\\
0.462462462462462	20.5055710365249\\
0.463463463463463	20.4653166572681\\
0.464464464464464	20.4250680913959\\
0.465465465465465	20.3848253372222\\
0.466466466466466	20.3445883931086\\
0.467467467467467	20.3043572574645\\
0.468468468468468	20.2641319287468\\
0.469469469469469	20.22391240546\\
0.47047047047047	20.183698686156\\
0.471471471471471	20.1434907694343\\
0.472472472472472	20.1032886539415\\
0.473473473473473	20.0630923383716\\
0.474474474474474	20.0229018214658\\
0.475475475475475	19.9827171020123\\
0.476476476476476	19.9425381788466\\
0.477477477477477	19.902365050851\\
0.478478478478478	19.8621977169549\\
0.479479479479479	19.8220361761346\\
0.48048048048048	19.7818804274132\\
0.481481481481481	19.7417304698609\\
0.482482482482482	19.7015863025943\\
0.483483483483483	19.6614479247769\\
0.484484484484485	19.6213153356189\\
0.485485485485485	19.5811885343772\\
0.486486486486487	19.5410675203552\\
0.487487487487487	19.500952292903\\
0.488488488488488	19.4608428514172\\
0.48948948948949	19.420739195341\\
0.49049049049049	19.380641324164\\
0.491491491491492	19.3405492374222\\
0.492492492492492	19.3004629346983\\
0.493493493493493	19.2603824156213\\
0.494494494494495	19.2203076798665\\
0.495495495495495	19.1802387271558\\
0.496496496496497	19.1401755572574\\
0.497497497497497	19.1001181699858\\
0.498498498498498	19.0600665652019\\
0.4994994994995	19.0200207428132\\
0.500500500500501	18.9799807027731\\
0.501501501501502	18.9399464450818\\
0.502502502502503	18.8999179697856\\
0.503503503503503	18.8598952769771\\
0.504504504504504	18.8198783667954\\
0.505505505505506	18.7798672394261\\
0.506506506506507	18.7398618951008\\
0.507507507507508	18.6998623340977\\
0.508508508508508	18.6598685567416\\
0.509509509509509	18.6198805634032\\
0.510510510510511	18.5798983545002\\
0.511511511511512	18.5399219304964\\
0.512512512512513	18.4999512919021\\
0.513513513513513	18.4599864392742\\
0.514514514514514	18.420027373216\\
0.515515515515516	18.3800740943777\\
0.516516516516517	18.3401266034556\\
0.517517517517518	18.3001849011929\\
0.518518518518518	18.2602489883795\\
0.519519519519519	18.2203188658517\\
0.520520520520521	18.180394534493\\
0.521521521521522	18.1404759952332\\
0.522522522522523	18.1005632490492\\
0.523523523523523	18.0606562969648\\
0.524524524524524	18.0207551400504\\
0.525525525525526	17.9808597794238\\
0.526526526526527	17.9409702162496\\
0.527527527527528	17.9010864517394\\
0.528528528528528	17.8612084871521\\
0.529529529529529	17.8213363237937\\
0.530530530530531	17.7814699630176\\
0.531531531531532	17.7416094062243\\
0.532532532532533	17.701754654862\\
0.533533533533533	17.661905710426\\
0.534534534534535	17.6220625744595\\
0.535535535535536	17.5822252485532\\
0.536536536536537	17.5423937343453\\
0.537537537537538	17.502568033522\\
0.538538538538539	17.4627481478173\\
0.53953953953954	17.4229340790131\\
0.540540540540541	17.3831258289394\\
0.541541541541542	17.3433233994743\\
0.542542542542543	17.303526792544\\
0.543543543543544	17.2637360101231\\
0.544544544544545	17.2239510542347\\
0.545545545545546	17.1841719269502\\
0.546546546546547	17.1443986303897\\
0.547547547547548	17.104631166722\\
0.548548548548549	17.0648695381648\\
0.54954954954955	17.0251137469846\\
0.550550550550551	16.985363795497\\
0.551551551551552	16.9456196860667\\
0.552552552552553	16.9058814211077\\
0.553553553553554	16.8661490030834\\
0.554554554554555	16.8264224345068\\
0.555555555555556	16.7867017179403\\
0.556556556556557	16.7469868559962\\
0.557557557557558	16.7072778513369\\
0.558558558558559	16.6675747066743\\
0.55955955955956	16.6278774247711\\
0.560560560560561	16.5881860084398\\
0.561561561561562	16.5485004605435\\
0.562562562562563	16.508820783996\\
0.563563563563564	16.4691469817618\\
0.564564564564565	16.4294790568561\\
0.565565565565566	16.3898170123453\\
0.566566566566567	16.350160851347\\
0.567567567567568	16.31051057703\\
0.568568568568569	16.2708661926148\\
0.56956956956957	16.2312277013734\\
0.570570570570571	16.1915951066298\\
0.571571571571572	16.1519684117598\\
0.572572572572573	16.1123476201915\\
0.573573573573574	16.0727327354054\\
0.574574574574575	16.0331237609346\\
0.575575575575576	15.9935207003645\\
0.576576576576577	15.953923557334\\
0.577577577577578	15.9143323355345\\
0.578578578578579	15.8747470387112\\
0.57957957957958	15.8351676706623\\
0.580580580580581	15.7955942352401\\
0.581581581581582	15.7560267363503\\
0.582582582582583	15.7164651779531\\
0.583583583583584	15.6769095640628\\
0.584584584584585	15.6373598987481\\
0.585585585585586	15.5978161861324\\
0.586586586586587	15.5582784303942\\
0.587587587587588	15.518746635767\\
0.588588588588589	15.4792208065396\\
0.58958958958959	15.4397009470566\\
0.590590590590591	15.4001870617181\\
0.591591591591592	15.3606791549804\\
0.592592592592593	15.3211772313562\\
0.593593593593594	15.2816812954145\\
0.594594594594595	15.2421913517812\\
0.595595595595596	15.2027074051392\\
0.596596596596597	15.1632294602286\\
0.597597597597598	15.123757521847\\
0.598598598598599	15.0842915948499\\
0.5995995995996	15.0448316841507\\
0.600600600600601	15.0053777947211\\
0.601601601601602	14.9659299315915\\
0.602602602602603	14.9264880998511\\
0.603603603603604	14.8870523046481\\
0.604604604604605	14.8476225511902\\
0.605605605605606	14.8081988447447\\
0.606606606606607	14.7687811906391\\
0.607607607607608	14.7293695942608\\
0.608608608608609	14.6899640610581\\
0.60960960960961	14.65056459654\\
0.610610610610611	14.6111712062767\\
0.611611611611612	14.5717838958999\\
0.612612612612613	14.5324026711031\\
0.613613613613614	14.4930275376418\\
0.614614614614615	14.453658501334\\
0.615615615615616	14.4142955680605\\
0.616616616616617	14.3749387437653\\
0.617617617617618	14.3355880344555\\
0.618618618618619	14.2962434462022\\
0.61961961961962	14.2569049851407\\
0.620620620620621	14.2175726574705\\
0.621621621621622	14.1782464694561\\
0.622622622622623	14.1389264274271\\
0.623623623623624	14.0996125377787\\
0.624624624624625	14.0603048069719\\
0.625625625625626	14.0210032415341\\
0.626626626626627	13.9817078480593\\
0.627627627627628	13.9424186332085\\
0.628628628628629	13.9031356037102\\
0.62962962962963	13.8638587663607\\
0.630630630630631	13.8245881280245\\
0.631631631631632	13.7853236956348\\
0.632632632632633	13.7460654761938\\
0.633633633633634	13.7068134767731\\
0.634634634634635	13.6675677045142\\
0.635635635635636	13.628328166629\\
0.636636636636637	13.5890948703999\\
0.637637637637638	13.5498678231808\\
0.638638638638639	13.5106470323969\\
0.63963963963964	13.4714325055456\\
0.640640640640641	13.4322242501968\\
0.641641641641642	13.3930222739934\\
0.642642642642643	13.3538265846518\\
0.643643643643644	13.3146371899621\\
0.644644644644645	13.275454097789\\
0.645645645645646	13.236277316072\\
0.646646646646647	13.197106852826\\
0.647647647647648	13.1579427161419\\
0.648648648648649	13.1187849141866\\
0.64964964964965	13.0796334552042\\
0.650650650650651	13.0404883475162\\
0.651651651651652	13.0013495995219\\
0.652652652652653	12.9622172196993\\
0.653653653653654	12.923091216605\\
0.654654654654655	12.8839715988755\\
0.655655655655656	12.8448583752272\\
0.656656656656657	12.8057515544574\\
0.657657657657658	12.7666511454444\\
0.658658658658659	12.7275571571484\\
0.65965965965966	12.688469598612\\
0.660660660660661	12.6493884789607\\
0.661661661661662	12.6103138074036\\
0.662662662662663	12.5712455932341\\
0.663663663663664	12.5321838458304\\
0.664664664664665	12.4931285746559\\
0.665665665665666	12.4540797892602\\
0.666666666666667	12.4150374992797\\
0.667667667667668	12.376001714438\\
0.668668668668669	12.3369724445467\\
0.66966966966967	12.297949699506\\
0.670670670670671	12.2589334893057\\
0.671671671671672	12.2199238240253\\
0.672672672672673	12.1809207138353\\
0.673673673673674	12.1419241689973\\
0.674674674674675	12.1029341998653\\
0.675675675675676	12.063950816886\\
0.676676676676677	12.0249740305998\\
0.677677677677678	11.9860038516411\\
0.678678678678679	11.9470402907397\\
0.67967967967968	11.9080833587211\\
0.680680680680681	11.8691330665074\\
0.681681681681682	11.830189425118\\
0.682682682682683	11.7912524456706\\
0.683683683683684	11.7523221393817\\
0.684684684684685	11.7133985175678\\
0.685685685685686	11.6744815916457\\
0.686686686686687	11.6355713731339\\
0.687687687687688	11.596667873653\\
0.688688688688689	11.5577711049269\\
0.68968968968969	11.5188810787833\\
0.690690690690691	11.4799978071551\\
0.691691691691692	11.4411213020807\\
0.692692692692693	11.4022515757052\\
0.693693693693694	11.3633886402816\\
0.694694694694695	11.3245325081711\\
0.695695695695696	11.2856831918445\\
0.696696696696697	11.2468407038832\\
0.697697697697698	11.2080050569797\\
0.698698698698699	11.1691762639392\\
0.6996996996997	11.1303543376802\\
0.700700700700701	11.0915392912354\\
0.701701701701702	11.0527311377532\\
0.702702702702703	11.0139298904984\\
0.703703703703704	10.9751355628533\\
0.704704704704705	10.9363481683188\\
0.705705705705706	10.8975677205155\\
0.706706706706707	10.8587942331847\\
0.707707707707708	10.8200277201897\\
0.708708708708709	10.7812681955169\\
0.70970970970971	10.7425156732767\\
0.710710710710711	10.7037701677051\\
0.711711711711712	10.6650316931643\\
0.712712712712713	10.6263002641444\\
0.713713713713714	10.5875758952647\\
0.714714714714715	10.5488586012742\\
0.715715715715716	10.5101483970537\\
0.716716716716717	10.4714452976166\\
0.717717717717718	10.4327493181101\\
0.718718718718719	10.3940604738172\\
0.71971971971972	10.3553787801569\\
0.720720720720721	10.3167042526867\\
0.721721721721722	10.2780369071032\\
0.722722722722723	10.2393767592437\\
0.723723723723724	10.2007238250878\\
0.724724724724725	10.1620781207586\\
0.725725725725726	10.1234396625242\\
0.726726726726727	10.0848084667992\\
0.727727727727728	10.0461845501461\\
0.728728728728729	10.0075679292772\\
0.72972972972973	9.96895862105545\\
0.730730730730731	9.93035664249675\\
0.731731731731732	9.89176201077102\\
0.732732732732733	9.85317474320404\\
0.733733733733734	9.81459485727901\\
0.734734734734735	9.77602237063829\\
0.735735735735736	9.737457301085\\
0.736736736736737	9.69889966658476\\
0.737737737737738	9.66034948526749\\
0.738738738738739	9.62180677542909\\
0.73973973973974	9.58327155553328\\
0.740740740740741	9.54474384421345\\
0.741741741741742	9.50622366027444\\
0.742742742742743	9.46771102269451\\
0.743743743743744	9.42920595062716\\
0.744744744744745	9.39070846340314\\
0.745745745745746	9.35221858053241\\
0.746746746746747	9.31373632170613\\
0.747747747747748	9.27526170679869\\
0.748748748748749	9.23679475586982\\
0.74974974974975	9.19833548916666\\
0.750750750750751	9.15988392712587\\
0.751751751751752	9.1214400903759\\
0.752752752752753	9.0830039997391\\
0.753753753753754	9.04457567623401\\
0.754754754754755	9.00615514107765\\
0.755755755755756	8.96774241568779\\
0.756756756756757	8.92933752168539\\
0.757757757757758	8.89094048089692\\
0.758758758758759	8.85255131535683\\
0.75975975975976	8.81417004731006\\
0.760760760760761	8.77579669921451\\
0.761761761761762	8.7374312937436\\
0.762762762762763	8.69907385378896\\
0.763763763763764	8.66072440246298\\
0.764764764764765	8.62238296310156\\
0.765765765765766	8.58404955926688\\
0.766766766766767	8.54572421475009\\
0.767767767767768	8.5074069535743\\
0.768768768768769	8.46909779999734\\
0.76976976976977	8.43079677851475\\
0.770770770770771	8.39250391386279\\
0.771771771771772	8.35421923102146\\
0.772772772772773	8.3159427552176\\
0.773773773773774	8.27767451192806\\
0.774774774774775	8.23941452688288\\
0.775775775775776	8.20116282606861\\
0.776776776776777	8.16291943573157\\
0.777777777777778	8.12468438238129\\
0.778778778778779	8.08645769279395\\
0.77977977977978	8.04823939401588\\
0.780780780780781	8.01002951336712\\
0.781781781781782	7.9718280784451\\
0.782782782782783	7.93363511712833\\
0.783783783783784	7.89545065758018\\
0.784784784784785	7.85727472825272\\
0.785785785785786	7.81910735789065\\
0.786786786786787	7.78094857553531\\
0.787787787787788	7.74279841052873\\
0.788788788788789	7.70465689251777\\
0.78978978978979	7.66652405145837\\
0.790790790790791	7.62839991761986\\
0.791791791791792	7.59028452158933\\
0.792792792792793	7.5521778942761\\
0.793793793793794	7.51408006691633\\
0.794794794794795	7.47599107107762\\
0.795795795795796	7.43791093866378\\
0.796796796796797	7.39983970191967\\
0.797797797797798	7.36177739343613\\
0.798798798798799	7.32372404615498\\
0.7997997997998	7.2856796933742\\
0.800800800800801	7.24764436875314\\
0.801801801801802	7.20961810631788\\
0.802802802802803	7.17160094046665\\
0.803803803803804	7.13359290597539\\
0.804804804804805	7.09559403800347\\
0.805805805805806	7.05760437209943\\
0.806806806806807	7.01962394420693\\
0.807807807807808	6.98165279067074\\
0.808808808808809	6.94369094824296\\
0.80980980980981	6.90573845408926\\
0.810810810810811	6.86779534579532\\
0.811811811811812	6.82986166137341\\
0.812812812812813	6.79193743926906\\
0.813813813813814	6.7540227183679\\
0.814814814814815	6.71611753800269\\
0.815815815815816	6.67822193796042\\
0.816816816816817	6.64033595848965\\
0.817817817817818	6.60245964030794\\
0.818818818818819	6.56459302460947\\
0.81981981981982	6.52673615307285\\
0.820820820820821	6.48888906786909\\
0.821821821821822	6.45105181166971\\
0.822822822822823	6.41322442765514\\
0.823823823823824	6.37540695952314\\
0.824824824824825	6.33759945149758\\
0.825825825825826	6.29980194833735\\
0.826826826826827	6.26201449534542\\
0.827827827827828	6.22423713837825\\
0.828828828828829	6.18646992385525\\
0.82982982982983	6.14871289876862\\
0.830830830830831	6.1109661106933\\
0.831831831831832	6.07322960779725\\
0.832832832832833	6.03550343885187\\
0.833833833833834	5.9977876532428\\
0.834834834834835	5.96008230098086\\
0.835835835835836	5.92238743271333\\
0.836836836836837	5.88470309973549\\
0.837837837837838	5.84702935400242\\
0.838838838838839	5.80936624814113\\
0.83983983983984	5.77171383546293\\
0.840840840840841	5.73407216997621\\
0.841841841841842	5.69644130639944\\
0.842842842842843	5.65882130017454\\
0.843843843843844	5.62121220748065\\
0.844844844844845	5.5836140852481\\
0.845845845845846	5.54602699117294\\
0.846846846846847	5.50845098373167\\
0.847847847847848	5.47088612219648\\
0.848848848848849	5.43333246665082\\
0.84984984984985	5.3957900780054\\
0.850850850850851	5.35825901801468\\
0.851851851851852	5.32073934929362\\
0.852852852852853	5.28323113533519\\
0.853853853853854	5.245734440528\\
0.854854854854855	5.20824933017473\\
0.855855855855856	5.17077587051084\\
0.856856856856857	5.13331412872392\\
0.857857857857858	5.09586417297355\\
0.858858858858859	5.05842607241176\\
0.85985985985986	5.02099989720394\\
0.860860860860861	4.98358571855056\\
0.861861861861862	4.94618360870929\\
0.862862862862863	4.90879364101792\\
0.863863863863864	4.87141588991791\\
0.864864864864865	4.83405043097859\\
0.865865865865866	4.79669734092211\\
0.866866866866867	4.75935669764917\\
0.867867867867868	4.72202858026543\\
0.868868868868869	4.68471306910884\\
0.86986986986987	4.64741024577771\\
0.870870870870871	4.61012019315967\\
0.871871871871872	4.57284299546159\\
0.872872872872873	4.5355787382403\\
0.873873873873874	4.49832750843445\\
0.874874874874875	4.46108939439721\\
0.875875875875876	4.42386448593015\\
0.876876876876877	4.38665287431819\\
0.877877877877878	4.3494546523656\\
0.878878878878879	4.31226991443323\\
0.87987987987988	4.27509875647708\\
0.880880880880881	4.23794127608797\\
0.881881881881882	4.20079757253264\\
0.882882882882883	4.16366774679632\\
0.883883883883884	4.12655190162656\\
0.884884884884885	4.08945014157874\\
0.885885885885886	4.05236257306315\\
0.886886886886887	4.01528930439359\\
0.887887887887888	3.97823044583788\\
0.888888888888889	3.94118610966997\\
0.88988988988989	3.90415641022415\\
0.890890890890891	3.86714146395103\\
0.891891891891892	3.83014138947571\\
0.892892892892893	3.79315630765804\\
0.893893893893894	3.75618634165516\\
0.894894894894895	3.71923161698636\\
0.895895895895896	3.68229226160052\\
0.896896896896897	3.64536840594598\\
0.897897897897898	3.60846018304326\\
0.898898898898899	3.5715677285606\\
0.8998998998999	3.5346911808924\\
0.900900900900901	3.49783068124101\\
0.901901901901902	3.46098637370155\\
0.902902902902903	3.42415840535041\\
0.903903903903904	3.38734692633735\\
0.904904904904905	3.35055208998131\\
0.905905905905906	3.3137740528705\\
0.906906906906907	3.27701297496647\\
0.907907907907908	3.24026901971289\\
0.908908908908909	3.20354235414894\\
0.90990990990991	3.16683314902771\\
0.910910910910911	3.13014157893983\\
0.911911911911912	3.09346782244277\\
0.912912912912913	3.05681206219585\\
0.913913913913914	3.02017448510165\\
0.914914914914915	2.98355528245381\\
0.915915915915916	2.94695465009193\\
0.916916916916917	2.91037278856374\\
0.917917917917918	2.87380990329522\\
0.918918918918919	2.83726620476888\\
0.91991991991992	2.8007419087109\\
0.920920920920921	2.76423723628768\\
0.921921921921922	2.72775241431228\\
0.922922922922923	2.6912876754614\\
0.923923923923924	2.65484325850385\\
0.924924924924925	2.61841940854075\\
0.925925925925926	2.58201637725879\\
0.926926926926927	2.54563442319701\\
0.927927927927928	2.50927381202833\\
0.928928928928929	2.47293481685667\\
0.92992992992993	2.43661771853075\\
0.930930930930931	2.40032280597598\\
0.931931931931932	2.36405037654541\\
0.932932932932933	2.32780073639145\\
0.933933933933934	2.29157420085981\\
0.934934934934935	2.25537109490718\\
0.935935935935936	2.21919175354477\\
0.936936936936937	2.18303652230948\\
0.937937937937938	2.14690575776502\\
0.938938938938939	2.1107998280354\\
0.93993993993994	2.07471911337339\\
0.940940940940941	2.03866400676682\\
0.941941941941942	2.00263491458615\\
0.942942942942943	1.96663225727652\\
0.943943943943944	1.93065647009855\\
0.944944944944945	1.89470800392197\\
0.945945945945946	1.85878732607699\\
0.946946946946947	1.82289492126881\\
0.947947947947948	1.78703129256108\\
0.948948948948949	1.75119696243515\\
0.94994994994995	1.71539247393233\\
0.950950950950951	1.67961839188755\\
0.951951951951952	1.6438753042639\\
0.952952952952953	1.60816382359824\\
0.953953953953954	1.57248458856999\\
0.954954954954955	1.53683826570643\\
0.955955955955956	1.50122555123948\\
0.956956956956957	1.46564717313155\\
0.957957957957958	1.43010389328976\\
0.958958958958959	1.39459650999122\\
0.95995995995996	1.35912586054506\\
0.960960960960961	1.32369282422066\\
0.961961961961962	1.28829832547655\\
0.962962962962963	1.25294333752922\\
0.963963963963964	1.21762888630812\\
0.964964964964965	1.18235605485025\\
0.965965965965966	1.14712598819735\\
0.966966966966967	1.1119398988697\\
0.967967967967968	1.07679907300376\\
0.968968968968969	1.0417048772577\\
0.96996996996997	1.00665876660872\\
0.970970970970971	0.971662293190796\\
0.971971971971972	0.936717116352654\\
0.972972972972973	0.901825014154035\\
0.973973973973974	0.866987896566911\\
0.974974974974975	0.832207820709932\\
0.975975975975976	0.797487008523539\\
0.976976976976977	0.762827867394741\\
0.977977977977978	0.728233014374169\\
0.978978978978979	0.693705304803103\\
0.97997997997998	0.659247866402829\\
0.980980980980981	0.624864140194809\\
0.981981981981982	0.590557930053755\\
0.982982982982983	0.556333463298252\\
0.983983983983984	0.522195465575031\\
0.984984984984985	0.488149254519122\\
0.985985985985986	0.454200858472532\\
0.986986986986987	0.42035716925038\\
0.987987987987988	0.386626142115908\\
0.988988988988989	0.353017062750098\\
0.98998998998999	0.319540911878185\\
0.990990990990991	0.286210876783741\\
0.991991991991992	0.253043092130618\\
0.992992992992993	0.220057755190048\\
0.993993993993994	0.187280887143828\\
0.994994994994995	0.154747290154184\\
0.995995995995996	0.122505930861401\\
0.996996996996997	0.0906309158344953\\
0.997997997997998	0.0592480664581387\\
0.998998998998999	0.0286223087119879\\
1	nan\\
};
\addlegendentry{[[41,1,5/5]]}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	83.9044981845865\\
0.002002002002002	83.8109998182086\\
0.003003003003003	83.7182585434608\\
0.004004004004004	83.6260094343636\\
0.005005005005005	83.5341266695322\\
0.00600600600600601	83.4425361423978\\
0.00700700700700701	83.3511888863199\\
0.00800800800800801	83.2600500991363\\
0.00900900900900901	83.1690937596653\\
0.01001001001001	83.0782996706356\\
0.011011011011011	82.9876516973834\\
0.012012012012012	82.8971366526251\\
0.013013013013013	82.8067435556355\\
0.014014014014014	82.7164631207335\\
0.015015015015015	82.626287392656\\
0.016016016016016	82.5362094795878\\
0.017017017017017	82.4462233531868\\
0.018018018018018	82.3563236958182\\
0.019019019019019	82.2665057818351\\
0.02002002002002	82.1767653839191\\
0.021021021021021	82.0870986981952\\
0.022022022022022	81.9975022836421\\
0.023023023023023	81.9079730125386\\
0.024024024024024	81.8185080295433\\
0.025025025025025	81.7291047176055\\
0.026026026026026	81.6397606693384\\
0.027027027027027	81.5504736628014\\
0.028028028028028	81.4612416408759\\
0.029029029029029	81.3720626935899\\
0.03003003003003	81.2829350428837\\
0.031031031031031	81.1938570294086\\
0.032032032032032	81.1048271010305\\
0.033033033033033	81.0158438027723\\
0.034034034034034	80.9269057679759\\
0.035035035035035	80.8380117105046\\
0.036036036036036	80.7491604178384\\
0.037037037037037	80.6603507449354\\
0.038038038038038	80.5715816087586\\
0.039039039039039	80.4828519833786\\
0.04004004004004	80.3941608955788\\
0.041041041041041	80.3055074209009\\
0.042042042042042	80.2168906800753\\
0.043043043043043	80.128309835793\\
0.044044044044044	80.0397640897768\\
0.045045045045045	79.9512526801196\\
0.046046046046046	79.862774878859\\
0.047047047047047	79.7743299897631\\
0.048048048048048	79.6859173463047\\
0.049049049049049	79.5975363098042\\
0.0500500500500501	79.5091862677249\\
0.0510510510510511	79.4208666321036\\
0.0520520520520521	79.3325768381054\\
0.0530530530530531	79.244316342689\\
0.0540540540540541	79.156084623373\\
0.0550550550550551	79.0678811770939\\
0.0560560560560561	78.9797055191464\\
0.0570570570570571	78.8915571822002\\
0.0580580580580581	78.8034357153857\\
0.0590590590590591	78.7153406834423\\
0.0600600600600601	78.6272716659247\\
0.0610610610610611	78.5392282564626\\
0.0620620620620621	78.4512100620681\\
0.0630630630630631	78.3632167024884\\
0.0640640640640641	78.2752478095996\\
0.0650650650650651	78.1873030268379\\
0.0660660660660661	78.0993820086664\\
0.0670670670670671	78.0114844200739\\
0.0680680680680681	77.9236099361037\\
0.0690690690690691	77.8357582414102\\
0.0700700700700701	77.7479290298408\\
0.0710710710710711	77.6601220040426\\
0.0720720720720721	77.5723368750902\\
0.0730730730730731	77.4845733621347\\
0.0740740740740741	77.3968311920724\\
0.0750750750750751	77.3091100992302\\
0.0760760760760761	77.2214098250692\\
0.0770770770770771	77.1337301179026\\
0.0780780780780781	77.0460707326294\\
0.0790790790790791	76.9584314304807\\
0.0800800800800801	76.8708119787798\\
0.0810810810810811	76.7832121507136\\
0.0820820820820821	76.6956317251158\\
0.0830830830830831	76.6080704862602\\
0.0840840840840841	76.5205282236643\\
0.0850850850850851	76.433004731902\\
0.0860860860860861	76.3454998104258\\
0.0870870870870871	76.2580132633959\\
0.0880880880880881	76.1705448995186\\
0.0890890890890891	76.0830945318916\\
0.0900900900900901	75.9956619778553\\
0.0910910910910911	75.9082470588525\\
0.0920920920920921	75.8208496002923\\
0.0930930930930931	75.7334694314217\\
0.0940940940940941	75.6461063852016\\
0.0950950950950951	75.5587602981883\\
0.0960960960960961	75.4714310104202\\
0.0970970970970971	75.3841183653092\\
0.0980980980980981	75.2968222095362\\
0.0990990990990991	75.2095423929515\\
0.1001001001001	75.1222787684788\\
0.101101101101101	75.0350311920229\\
0.102102102102102	74.9477995223814\\
0.103103103103103	74.86058362116\\
0.104104104104104	74.7733833526904\\
0.105105105105105	74.6861985839521\\
0.106106106106106	74.5990291844968\\
0.107107107107107	74.5118750263756\\
0.108108108108108	74.4247359840691\\
0.109109109109109	74.3376119344203\\
0.11011011011011	74.2505027565693\\
0.111111111111111	74.163408331891\\
0.112112112112112	74.0763285439348\\
0.113113113113113	73.9892632783664\\
0.114114114114114	73.9022124229118\\
0.115115115115115	73.8151758673033\\
0.116116116116116	73.728153503227\\
0.117117117117117	73.6411452242726\\
0.118118118118118	73.5541509258848\\
0.119119119119119	73.467170505316\\
0.12012012012012	73.380203861581\\
0.121121121121121	73.2932508954131\\
0.122122122122122	73.2063115092213\\
0.123123123123123	73.1193856070498\\
0.124124124124124	73.0324730945376\\
0.125125125125125	72.9455738788805\\
0.126126126126126	72.8586878687937\\
0.127127127127127	72.7718149744754\\
0.128128128128128	72.6849551075726\\
0.129129129129129	72.5981081811465\\
0.13013013013013	72.5112741096404\\
0.131131131131131	72.4244528088474\\
0.132132132132132	72.3376441958799\\
0.133133133133133	72.2508481891395\\
0.134134134134134	72.1640647082883\\
0.135135135135135	72.0772936742207\\
0.136136136136136	71.9905350090359\\
0.137137137137137	71.9037886360118\\
0.138138138138138	71.817054479579\\
0.139139139139139	71.7303324652962\\
0.14014014014014	71.6436225198254\\
0.141141141141141	71.5569245709091\\
0.142142142142142	71.4702385473468\\
0.143143143143143	71.383564378973\\
0.144144144144144	71.2969019966358\\
0.145145145145145	71.2102513321756\\
0.146146146146146	71.1236123184048\\
0.147147147147147	71.0369848890878\\
0.148148148148148	70.9503689789221\\
0.149149149149149	70.8637645235191\\
0.15015015015015	70.7771714593857\\
0.151151151151151	70.690589723907\\
0.152152152152152	70.6040192553285\\
0.153153153153153	70.5174599927396\\
0.154154154154154	70.4309118760567\\
0.155155155155155	70.3443748460078\\
0.156156156156156	70.2578488441162\\
0.157157157157157	70.171333812686\\
0.158158158158158	70.0848296947867\\
0.159159159159159	69.9983364342394\\
0.16016016016016	69.911853975602\\
0.161161161161161	69.825382264156\\
0.162162162162162	69.7389212458932\\
0.163163163163163	69.6524708675022\\
0.164164164164164	69.5660310763559\\
0.165165165165165	69.4796018204993\\
0.166166166166166	69.3931830486371\\
0.167167167167167	69.3067747101221\\
0.168168168168168	69.2203767549433\\
0.169169169169169	69.1339891337152\\
0.17017017017017	69.0476117976664\\
0.171171171171171	68.9612446986289\\
0.172172172172172	68.8748877890278\\
0.173173173173173	68.7885410218709\\
0.174174174174174	68.7022043507387\\
0.175175175175175	68.6158777297748\\
0.176176176176176	68.5295611136762\\
0.177177177177177	68.4432544576841\\
0.178178178178178	68.3569577175745\\
0.179179179179179	68.2706708496498\\
0.18018018018018	68.1843938107294\\
0.181181181181181	68.0981265581419\\
0.182182182182182	68.0118690497163\\
0.183183183183183	67.9256212437739\\
0.184184184184184	67.8393830991205\\
0.185185185185185	67.7531545750386\\
0.186186186186186	67.6669356312797\\
0.187187187187187	67.5807262280568\\
0.188188188188188	67.494526326037\\
0.189189189189189	67.4083358863348\\
0.19019019019019	67.3221548705046\\
0.191191191191191	67.2359832405342\\
0.192192192192192	67.1498209588378\\
0.193193193193193	67.0636679882499\\
0.194194194194194	66.9775242920183\\
0.195195195195195	66.8913898337982\\
0.196196196196196	66.805264577646\\
0.197197197197197	66.7191484880131\\
0.198198198198198	66.6330415297403\\
0.199199199199199	66.5469436680514\\
0.2002002002002	66.4608548685483\\
0.201201201201201	66.374775097205\\
0.202202202202202	66.288704320362\\
0.203203203203203	66.2026425047214\\
0.204204204204204	66.1165896173414\\
0.205205205205205	66.0305456256311\\
0.206206206206206	65.9445104973457\\
0.207207207207207	65.8584842005814\\
0.208208208208208	65.7724667037705\\
0.209209209209209	65.6864579756769\\
0.21021021021021	65.6004579853913\\
0.211211211211211	65.5144667023265\\
0.212212212212212	65.4284840962134\\
0.213213213213213	65.3425101370958\\
0.214214214214214	65.256544795327\\
0.215215215215215	65.170588041565\\
0.216216216216216	65.0846398467683\\
0.217217217217217	64.9987001821924\\
0.218218218218218	64.912769019385\\
0.219219219219219	64.8268463301829\\
0.22022022022022	64.7409320867075\\
0.221221221221221	64.6550262613615\\
0.222222222222222	64.5691288268247\\
0.223223223223223	64.4832397560509\\
0.224224224224224	64.3973590222638\\
0.225225225225225	64.3114865989539\\
0.226226226226226	64.225622459875\\
0.227227227227227	64.1397665790404\\
0.228228228228228	64.0539189307201\\
0.229229229229229	63.9680794894374\\
0.23023023023023	63.8822482299652\\
0.231231231231231	63.7964251273237\\
0.232232232232232	63.7106101567765\\
0.233233233233233	63.6248032938282\\
0.234234234234234	63.5390045142208\\
0.235235235235235	63.4532137939314\\
0.236236236236236	63.3674311091687\\
0.237237237237237	63.2816564363705\\
0.238238238238238	63.1958897522011\\
0.239239239239239	63.1101310335478\\
0.24024024024024	63.0243802575193\\
0.241241241241241	62.9386374014419\\
0.242242242242242	62.8529024428579\\
0.243243243243243	62.7671753595222\\
0.244244244244244	62.6814561294005\\
0.245245245245245	62.5957447306662\\
0.246246246246246	62.5100411416985\\
0.247247247247247	62.4243453410795\\
0.248248248248248	62.3386573075921\\
0.249249249249249	62.252977020218\\
0.25025025025025	62.1673044581346\\
0.251251251251251	62.0816396007137\\
0.252252252252252	61.9959824275184\\
0.253253253253253	61.9103329183017\\
0.254254254254254	61.8246910530039\\
0.255255255255255	61.7390568117505\\
0.256256256256256	61.6534301748504\\
0.257257257257257	61.5678111227936\\
0.258258258258258	61.4821996362494\\
0.259259259259259	61.3965956960643\\
0.26026026026026	61.31099928326\\
0.261261261261261	61.2254103790317\\
0.262262262262262	61.139828964746\\
0.263263263263263	61.0542550219391\\
0.264264264264264	60.9686885323153\\
0.265265265265265	60.8831294777444\\
0.266266266266266	60.797577840261\\
0.267267267267267	60.7120336020619\\
0.268268268268268	60.6264967455048\\
0.269269269269269	60.5409672531064\\
0.27027027027027	60.455445107541\\
0.271271271271271	60.3699302916386\\
0.272272272272272	60.2844227883834\\
0.273273273273273	60.1989225809123\\
0.274274274274274	60.1134296525132\\
0.275275275275275	60.0279439866235\\
0.276276276276276	59.9424655668286\\
0.277277277277277	59.8569943768604\\
0.278278278278278	59.7715304005957\\
0.279279279279279	59.6860736220551\\
0.28028028028028	59.6006240254012\\
0.281281281281281	59.5151815949373\\
0.282282282282282	59.4297463151062\\
0.283283283283283	59.3443181704885\\
0.284284284284284	59.2588971458015\\
0.285285285285285	59.1734832258979\\
0.286286286286286	59.0880763957642\\
0.287287287287287	59.0026766405199\\
0.288288288288288	58.9172839454156\\
0.289289289289289	58.8318982958323\\
0.29029029029029	58.7465196772798\\
0.291291291291291	58.6611480753959\\
0.292292292292292	58.5757834759445\\
0.293293293293293	58.4904258648154\\
0.294294294294294	58.405075228022\\
0.295295295295295	58.3197315517013\\
0.296296296296296	58.2343948221117\\
0.297297297297297	58.1490650256326\\
0.298298298298298	58.0637421487633\\
0.299299299299299	57.9784261781214\\
0.3003003003003	57.893117100442\\
0.301301301301301	57.807814902577\\
0.302302302302302	57.7225195714933\\
0.303303303303303	57.6372310942727\\
0.304304304304304	57.5519494581099\\
0.305305305305305	57.4666746503123\\
0.306306306306306	57.3814066582987\\
0.307307307307307	57.2961454695982\\
0.308308308308308	57.2108910718495\\
0.309309309309309	57.1256434527998\\
0.31031031031031	57.0404026003039\\
0.311311311311311	56.9551685023234\\
0.312312312312312	56.8699411469254\\
0.313313313313313	56.7847205222821\\
0.314314314314314	56.6995066166698\\
0.315315315315315	56.6142994184678\\
0.316316316316316	56.5290989161576\\
0.317317317317317	56.4439050983224\\
0.318318318318318	56.3587179536457\\
0.319319319319319	56.2735374709109\\
0.32032032032032	56.1883636390005\\
0.321321321321321	56.103196446895\\
0.322322322322322	56.0180358836722\\
0.323323323323323	55.9328819385068\\
0.324324324324324	55.8477346006689\\
0.325325325325325	55.7625938595241\\
0.326326326326326	55.677459704532\\
0.327327327327327	55.5923321252458\\
0.328328328328328	55.5072111113117\\
0.329329329329329	55.422096652468\\
0.33033033033033	55.3369887385442\\
0.331331331331331	55.2518873594607\\
0.332332332332332	55.1667925052279\\
0.333333333333333	55.0817041659455\\
0.334334334334334	54.9966223318019\\
0.335335335335335	54.9115469930734\\
0.336336336336336	54.8264781401238\\
0.337337337337337	54.7414157634034\\
0.338338338338338	54.6563598534488\\
0.339339339339339	54.5713104008817\\
0.34034034034034	54.4862673964089\\
0.341341341341341	54.4012308308212\\
0.342342342342342	54.3162006949931\\
0.343343343343343	54.231176979882\\
0.344344344344344	54.1461596765277\\
0.345345345345345	54.0611487760518\\
0.346346346346346	53.9761442696571\\
0.347347347347347	53.8911461486273\\
0.348348348348348	53.8061544043259\\
0.349349349349349	53.721169028196\\
0.35035035035035	53.6361900117599\\
0.351351351351351	53.5512173466181\\
0.352352352352352	53.4662510244493\\
0.353353353353353	53.3812910370094\\
0.354354354354354	53.2963373761312\\
0.355355355355355	53.2113900337241\\
0.356356356356356	53.126449001773\\
0.357357357357357	53.0415142723386\\
0.358358358358358	52.9565858375562\\
0.359359359359359	52.8716636896354\\
0.36036036036036	52.78674782086\\
0.361361361361361	52.7018382235872\\
0.362362362362362	52.616934890247\\
0.363363363363363	52.532037813342\\
0.364364364364364	52.4471469854469\\
0.365365365365365	52.3622623992081\\
0.366366366366366	52.2773840473428\\
0.367367367367367	52.1925119226394\\
0.368368368368368	52.1076460179563\\
0.369369369369369	52.0227863262219\\
0.37037037037037	51.9379328404339\\
0.371371371371371	51.8530855536593\\
0.372372372372372	51.7682444590335\\
0.373373373373373	51.6834095497602\\
0.374374374374374	51.5985808191109\\
0.375375375375375	51.5137582604246\\
0.376376376376376	51.4289418671072\\
0.377377377377377	51.3441316326315\\
0.378378378378378	51.2593275505364\\
0.379379379379379	51.1745296144267\\
0.38038038038038	51.0897378179727\\
0.381381381381381	51.0049521549101\\
0.382382382382382	50.9201726190393\\
0.383383383383383	50.8353992042249\\
0.384384384384384	50.7506319043961\\
0.385385385385385	50.6658707135454\\
0.386386386386386	50.581115625729\\
0.387387387387387	50.4963666350662\\
0.388388388388388	50.411623735739\\
0.389389389389389	50.3268869219917\\
0.39039039039039	50.2421561881308\\
0.391391391391391	50.1574315285248\\
0.392392392392392	50.0727129376033\\
0.393393393393393	49.9880004098575\\
0.394394394394394	49.903293939839\\
0.395395395395395	49.8185935221603\\
0.396396396396396	49.7338991514941\\
0.397397397397397	49.649210822573\\
0.398398398398398	49.5645285301894\\
0.399399399399399	49.4798522691948\\
0.4004004004004	49.3951820345003\\
0.401401401401401	49.3105178210753\\
0.402402402402402	49.2258596239483\\
0.403403403403403	49.1412074382058\\
0.404404404404404	49.0565612589923\\
0.405405405405405	48.9719210815102\\
0.406406406406406	48.8872869010194\\
0.407407407407407	48.8026587128369\\
0.408408408408408	48.718036512337\\
0.409409409409409	48.6334202949505\\
0.41041041041041	48.5488100561649\\
0.411411411411411	48.4642057915239\\
0.412412412412412	48.3796074966271\\
0.413413413413413	48.2950151671302\\
0.414414414414414	48.2104287987442\\
0.415415415415415	48.1258483872358\\
0.416416416416416	48.0412739284264\\
0.417417417417417	47.9567054181926\\
0.418418418418418	47.8721428524657\\
0.419419419419419	47.7875862272313\\
0.42042042042042	47.7030355385294\\
0.421421421421421	47.6184907824542\\
0.422422422422422	47.5339519551534\\
0.423423423423423	47.4494190528287\\
0.424424424424424	47.3648920717352\\
0.425425425425425	47.2803710081811\\
0.426426426426426	47.1958558585278\\
0.427427427427427	47.1113466191897\\
0.428428428428428	47.0268432866339\\
0.429429429429429	46.9423458573798\\
0.43043043043043	46.8578543279993\\
0.431431431431431	46.7733686951165\\
0.432432432432432	46.6888889554076\\
0.433433433433433	46.6044151056005\\
0.434434434434434	46.5199471424747\\
0.435435435435435	46.4354850628614\\
0.436436436436436	46.3510288636429\\
0.437437437437437	46.266578541753\\
0.438438438438438	46.1821340941764\\
0.439439439439439	46.0976955179485\\
0.44044044044044	46.0132628101557\\
0.441441441441441	45.9288359679349\\
0.442442442442442	45.8444149884733\\
0.443443443443443	45.7599998690085\\
0.444444444444444	45.6755906068285\\
0.445445445445445	45.5911871992708\\
0.446446446446446	45.5067896437233\\
0.447447447447447	45.4223979376235\\
0.448448448448448	45.3380120784584\\
0.449449449449449	45.2536320637645\\
0.45045045045045	45.169257891128\\
0.451451451451451	45.0848895581841\\
0.452452452452452	45.0005270626172\\
0.453453453453453	44.9161704021607\\
0.454454454454454	44.8318195745971\\
0.455455455455455	44.7474745777575\\
0.456456456456456	44.6631354095218\\
0.457457457457457	44.5788020678185\\
0.458458458458458	44.4944745506247\\
0.459459459459459	44.4101528559657\\
0.46046046046046	44.3258369819153\\
0.461461461461461	44.2415269265954\\
0.462462462462462	44.1572226881759\\
0.463463463463463	44.0729242648751\\
0.464464464464464	43.9886316549589\\
0.465465465465465	43.9043448567411\\
0.466466466466466	43.8200638685835\\
0.467467467467467	43.7357886888953\\
0.468468468468468	43.6515193161336\\
0.469469469469469	43.5672557488027\\
0.47047047047047	43.4829979854547\\
0.471471471471471	43.3987460246889\\
0.472472472472472	43.3144998651521\\
0.473473473473473	43.2302595055382\\
0.474474474474474	43.1460249445883\\
0.475475475475475	43.0617961810908\\
0.476476476476476	42.977573213881\\
0.477477477477477	42.8933560418413\\
0.478478478478478	42.8091446639012\\
0.479479479479479	42.7249390790368\\
0.48048048048048	42.6407392862715\\
0.481481481481481	42.5565452846751\\
0.482482482482482	42.4723570733644\\
0.483483483483483	42.388174651503\\
0.484484484484485	42.3039980183009\\
0.485485485485485	42.2198271730152\\
0.486486486486487	42.1356621149491\\
0.487487487487487	42.0515028434529\\
0.488488488488488	41.9673493579231\\
0.48948948948949	41.8832016578028\\
0.49049049049049	41.7990597425817\\
0.491491491491492	41.7149236117959\\
0.492492492492492	41.630793265028\\
0.493493493493493	41.5466687019069\\
0.494494494494495	41.4625499221081\\
0.495495495495495	41.3784369253533\\
0.496496496496497	41.2943297114109\\
0.497497497497497	41.2102282800952\\
0.498498498498498	41.1261326312673\\
0.4994994994995	41.0420427648345\\
0.500500500500501	40.9579586807505\\
0.501501501501502	40.8738803790151\\
0.502502502502503	40.7898078596748\\
0.503503503503503	40.7057411228223\\
0.504504504504504	40.6216801685966\\
0.505505505505506	40.5376249971832\\
0.506506506506507	40.4535756088138\\
0.507507507507508	40.3695320037667\\
0.508508508508508	40.2854941823665\\
0.509509509509509	40.2014621449842\\
0.510510510510511	40.1174358920371\\
0.511511511511512	40.0334154239892\\
0.512512512512513	39.9494007413508\\
0.513513513513513	39.8653918446789\\
0.514514514514514	39.7813887345767\\
0.515515515515516	39.6973914116943\\
0.516516516516517	39.6133998767282\\
0.517517517517518	39.5294141304215\\
0.518518518518518	39.445434173564\\
0.519519519519519	39.3614600069922\\
0.520520520520521	39.2774916315894\\
0.521521521521522	39.1935290482856\\
0.522522522522523	39.1095722580575\\
0.523523523523523	39.025621261929\\
0.524524524524524	38.9416760609707\\
0.525525525525526	38.8577366563\\
0.526526526526527	38.7738030490817\\
0.527527527527528	38.6898752405275\\
0.528528528528528	38.6059532318962\\
0.529529529529529	38.5220370244937\\
0.530530530530531	38.4381266196735\\
0.531531531531532	38.3542220188362\\
0.532532532532533	38.2703232234299\\
0.533533533533533	38.1864302349499\\
0.534534534534535	38.1025430549393\\
0.535535535535536	38.0186616849889\\
0.536536536536537	37.934786126737\\
0.537537537537538	37.8509163818696\\
0.538538538538539	37.7670524521209\\
0.53953953953954	37.6831943392727\\
0.540540540540541	37.5993420451549\\
0.541541541541542	37.5154955716457\\
0.542542542542543	37.4316549206714\\
0.543543543543544	37.3478200942065\\
0.544544544544545	37.263991094274\\
0.545545545545546	37.1801679229454\\
0.546546546546547	37.0963505823409\\
0.547547547547548	37.0125390746292\\
0.548548548548549	36.928733402028\\
0.54954954954955	36.8449335668037\\
0.550550550550551	36.761139571272\\
0.551551551551552	36.6773514177977\\
0.552552552552553	36.5935691087947\\
0.553553553553554	36.5097926467264\\
0.554554554554555	36.4260220341056\\
0.555555555555556	36.3422572734951\\
0.556556556556557	36.258498367507\\
0.557557557557558	36.1747453188036\\
0.558558558558559	36.090998130097\\
0.55955955955956	36.0072568041497\\
0.560560560560561	35.9235213437743\\
0.561561561561562	35.839791751834\\
0.562562562562563	35.7560680312425\\
0.563563563563564	35.6723501849643\\
0.564564564564565	35.5886382160145\\
0.565565565565566	35.5049321274597\\
0.566566566566567	35.4212319224173\\
0.567567567567568	35.3375376040563\\
0.568568568568569	35.253849175597\\
0.56956956956957	35.1701666403116\\
0.570570570570571	35.0864900015239\\
0.571571571571572	35.0028192626099\\
0.572572572572573	34.9191544269976\\
0.573573573573574	34.8354954981675\\
0.574574574574575	34.7518424796525\\
0.575575575575576	34.6681953750385\\
0.576576576576577	34.5845541879638\\
0.577577577577578	34.5009189221204\\
0.578578578578579	34.417289581253\\
0.57957957957958	34.3336661691601\\
0.580580580580581	34.2500486896937\\
0.581581581581582	34.16643714676\\
0.582582582582583	34.0828315443188\\
0.583583583583584	33.9992318863844\\
0.584584584584585	33.9156381770256\\
0.585585585585586	33.8320504203659\\
0.586586586586587	33.7484686205836\\
0.587587587587588	33.6648927819124\\
0.588588588588589	33.581322908641\\
0.58958958958959	33.4977590051139\\
0.590590590590591	33.4142010757313\\
0.591591591591592	33.3306491249496\\
0.592592592592593	33.2471031572814\\
0.593593593593594	33.1635631772956\\
0.594594594594595	33.0800291896183\\
0.595595595595596	32.9965011989322\\
0.596596596596597	32.9129792099776\\
0.597597597597598	32.8294632275519\\
0.598598598598599	32.7459532565108\\
0.5995995995996	32.6624493017675\\
0.600600600600601	32.5789513682939\\
0.601601601601602	32.4954594611203\\
0.602602602602603	32.4119735853358\\
0.603603603603604	32.3284937460887\\
0.604604604604605	32.2450199485868\\
0.605605605605606	32.1615521980973\\
0.606606606606607	32.0780904999476\\
0.607607607607608	31.9946348595253\\
0.608608608608609	31.9111852822785\\
0.60960960960961	31.8277417737164\\
0.610610610610611	31.7443043394091\\
0.611611611611612	31.6608729849882\\
0.612612612612613	31.5774477161473\\
0.613613613613614	31.4940285386419\\
0.614614614614615	31.4106154582901\\
0.615615615615616	31.3272084809726\\
0.616616616616617	31.2438076126333\\
0.617617617617618	31.1604128592795\\
0.618618618618619	31.0770242269822\\
0.61961961961962	30.9936417218766\\
0.620620620620621	30.9102653501624\\
0.621621621621622	30.826895118104\\
0.622622622622623	30.7435310320309\\
0.623623623623624	30.6601730983384\\
0.624624624624625	30.5768213234876\\
0.625625625625626	30.4934757140058\\
0.626626626626627	30.4101362764869\\
0.627627627627628	30.326803017592\\
0.628628628628629	30.2434759440497\\
0.62962962962963	30.1601550626561\\
0.630630630630631	30.0768403802759\\
0.631631631631632	29.9935319038422\\
0.632632632632633	29.9102296403571\\
0.633633633633634	29.8269335968924\\
0.634634634634635	29.7436437805894\\
0.635635635635636	29.6603601986602\\
0.636636636636637	29.5770828583871\\
0.637637637637638	29.4938117671239\\
0.638638638638639	29.4105469322959\\
0.63963963963964	29.3272883614006\\
0.640640640640641	29.2440360620078\\
0.641641641641642	29.1607900417604\\
0.642642642642643	29.0775503083747\\
0.643643643643644	28.9943168696409\\
0.644644644644645	28.9110897334238\\
0.645645645645646	28.8278689076628\\
0.646646646646647	28.7446544003728\\
0.647647647647648	28.6614462196445\\
0.648648648648649	28.5782443736452\\
0.64964964964965	28.4950488706187\\
0.650650650650651	28.4118597188867\\
0.651651651651652	28.3286769268484\\
0.652652652652653	28.2455005029817\\
0.653653653653654	28.1623304558433\\
0.654654654654655	28.0791667940698\\
0.655655655655656	27.9960095263775\\
0.656656656656657	27.9128586615637\\
0.657657657657658	27.8297142085066\\
0.658658658658659	27.7465761761666\\
0.65965965965966	27.6634445735861\\
0.660660660660661	27.5803194098907\\
0.661661661661662	27.4972006942896\\
0.662662662662663	27.4140884360761\\
0.663663663663664	27.3309826446283\\
0.664664664664665	27.2478833294098\\
0.665665665665666	27.1647904999701\\
0.666666666666667	27.0817041659455\\
0.667667667667668	26.9986243370597\\
0.668668668668669	26.9155510231243\\
0.66966966966967	26.8324842340397\\
0.670670670670671	26.7494239797953\\
0.671671671671672	26.6663702704709\\
0.672672672672673	26.5833231162368\\
0.673673673673674	26.5002825273548\\
0.674674674674675	26.4172485141788\\
0.675675675675676	26.3342210871554\\
0.676676676676677	26.2512002568251\\
0.677677677677678	26.1681860338224\\
0.678678678678679	26.085178428877\\
0.67967967967968	26.0021774528143\\
0.680680680680681	25.9191831165566\\
0.681681681681682	25.8361954311231\\
0.682682682682683	25.7532144076317\\
0.683683683683684	25.6702400572988\\
0.684684684684685	25.5872723914408\\
0.685685685685686	25.5043114214746\\
0.686686686686687	25.4213571589188\\
0.687687687687688	25.3384096153938\\
0.688688688688689	25.2554688026237\\
0.68968968968969	25.1725347324361\\
0.690690690690691	25.0896074167638\\
0.691691691691692	25.0066868676453\\
0.692692692692693	24.9237730972258\\
0.693693693693694	24.8408661177582\\
0.694694694694695	24.7579659416036\\
0.695695695695696	24.675072581233\\
0.696696696696697	24.5921860492276\\
0.697697697697698	24.5093063582801\\
0.698698698698699	24.4264335211956\\
0.6996996996997	24.3435675508925\\
0.700700700700701	24.2607084604036\\
0.701701701701702	24.1778562628774\\
0.702702702702703	24.0950109715786\\
0.703703703703704	24.0121725998894\\
0.704704704704705	23.9293411613109\\
0.705705705705706	23.8465166694635\\
0.706706706706707	23.7636991380886\\
0.707707707707708	23.6808885810496\\
0.708708708708709	23.5980850123328\\
0.70970970970971	23.5152884460486\\
0.710710710710711	23.4324988964329\\
0.711711711711712	23.349716377848\\
0.712712712712713	23.2669409047841\\
0.713713713713714	23.1841724918603\\
0.714714714714715	23.1014111538258\\
0.715715715715716	23.0186569055613\\
0.716716716716717	22.9359097620801\\
0.717717717717718	22.8531697385296\\
0.718718718718719	22.7704368501926\\
0.71971971971972	22.6877111124883\\
0.720720720720721	22.6049925409741\\
0.721721721721722	22.5222811513465\\
0.722722722722723	22.439576959443\\
0.723723723723724	22.3568799812431\\
0.724724724724725	22.2741902328698\\
0.725725725725726	22.1915077305913\\
0.726726726726727	22.1088324908222\\
0.727727727727728	22.0261645301251\\
0.728728728728729	21.9435038652121\\
0.72972972972973	21.8608505129464\\
0.730730730730731	21.7782044903436\\
0.731731731731732	21.6955658145739\\
0.732732732732733	21.6129345029628\\
0.733733733733734	21.5303105729938\\
0.734734734734735	21.447694042309\\
0.735735735735736	21.3650849287117\\
0.736736736736737	21.2824832501674\\
0.737737737737738	21.1998890248061\\
0.738738738738739	21.1173022709236\\
0.73973973973974	21.0347230069838\\
0.740740740740741	20.9521512516199\\
0.741741741741742	20.8695870236368\\
0.742742742742743	20.7870303420128\\
0.743743743743744	20.7044812259014\\
0.744744744744745	20.6219396946334\\
0.745745745745746	20.5394057677186\\
0.746746746746747	20.4568794648483\\
0.747747747747748	20.3743608058968\\
0.748748748748749	20.2918498109239\\
0.74974974974975	20.2093465001767\\
0.750750750750751	20.1268508940919\\
0.751751751751752	20.0443630132978\\
0.752752752752753	19.961882878617\\
0.753753753753754	19.8794105110679\\
0.754754754754755	19.7969459318674\\
0.755755755755756	19.7144891624336\\
0.756756756756757	19.6320402243871\\
0.757757757757758	19.5495991395546\\
0.758758758758759	19.4671659299705\\
0.75975975975976	19.3847406178796\\
0.760760760760761	19.30232322574\\
0.761761761761762	19.2199137762251\\
0.762762762762763	19.1375122922264\\
0.763763763763764	19.0551187968564\\
0.764764764764765	18.9727333134509\\
0.765765765765766	18.8903558655722\\
0.766766766766767	18.8079864770114\\
0.767767767767768	18.7256251717915\\
0.768768768768769	18.6432719741705\\
0.76976976976977	18.5609269086439\\
0.770770770770771	18.4785899999479\\
0.771771771771772	18.3962612730625\\
0.772772772772773	18.3139407532146\\
0.773773773773774	18.231628465881\\
0.774774774774775	18.1493244367918\\
0.775775775775776	18.0670286919335\\
0.776776776776777	17.9847412575524\\
0.777777777777778	17.9024621601581\\
0.778778778778779	17.8201914265267\\
0.77977977977978	17.7379290837046\\
0.780780780780781	17.6556751590117\\
0.781781781781782	17.5734296800457\\
0.782782782782783	17.4911926746849\\
0.783783783783784	17.4089641710927\\
0.784784784784785	17.3267441977212\\
0.785785785785786	17.244532783315\\
0.786786786786787	17.1623299569157\\
0.787787787787788	17.080135747865\\
0.788788788788789	16.99795018581\\
0.78978978978979	16.9157733007066\\
0.790790790790791	16.833605122824\\
0.791791791791792	16.7514456827494\\
0.792792792792793	16.6692950113922\\
0.793793793793794	16.5871531399884\\
0.794794794794795	16.5050201001056\\
0.795795795795796	16.4228959236477\\
0.796796796796797	16.3407806428596\\
0.797797797797798	16.258674290332\\
0.798798798798799	16.1765768990068\\
0.7997997997998	16.094488502182\\
0.800800800800801	16.0124091335169\\
0.801801801801802	15.9303388270375\\
0.802802802802803	15.8482776171423\\
0.803803803803804	15.766225538607\\
0.804804804804805	15.684182626591\\
0.805805805805806	15.6021489166429\\
0.806806806806807	15.5201244447064\\
0.807807807807808	15.4381092471261\\
0.808808808808809	15.3561033606543\\
0.80980980980981	15.2741068224566\\
0.810810810810811	15.1921196701186\\
0.811811811811812	15.1101419416526\\
0.812812812812813	15.0281736755042\\
0.813813813813814	14.946214910559\\
0.814814814814815	14.8642656861498\\
0.815815815815816	14.7823260420635\\
0.816816816816817	14.7003960185486\\
0.817817817817818	14.6184756563229\\
0.818818818818819	14.5365649965804\\
0.81981981981982	14.4546640809997\\
0.820820820820821	14.3727729517519\\
0.821821821821822	14.2908916515085\\
0.822822822822823	14.2090202234499\\
0.823823823823824	14.1271587112738\\
0.824824824824825	14.0453071592042\\
0.825825825825826	13.9634656119999\\
0.826826826826827	13.881634114964\\
0.827827827827828	13.7998127139527\\
0.828828828828829	13.7180014553857\\
0.82982982982983	13.636200386255\\
0.830830830830831	13.5544095541357\\
0.831831831831832	13.4726290071956\\
0.832832832832833	13.3908587942061\\
0.833833833833834	13.309098964553\\
0.834834834834835	13.227349568247\\
0.835835835835836	13.1456106559355\\
0.836836836836837	13.0638822789136\\
0.837837837837838	12.9821644891365\\
0.838838838838839	12.9004573392311\\
0.83983983983984	12.8187608825089\\
0.840840840840841	12.7370751729781\\
0.841841841841842	12.6554002653573\\
0.842842842842843	12.5737362150884\\
0.843843843843844	12.4920830783504\\
0.844844844844845	12.4104409120738\\
0.845845845845846	12.3288097739546\\
0.846846846846847	12.2471897224693\\
0.847847847847848	12.1655808168901\\
0.848848848848849	12.0839831173004\\
0.84984984984985	12.0023966846109\\
0.850850850850851	11.9208215805761\\
0.851851851851852	11.839257867811\\
0.852852852852853	11.7577056098085\\
0.853853853853854	11.6761648709573\\
0.854854854854855	11.59463571656\\
0.855855855855856	11.5131182128521\\
0.856856856856857	11.4316124270211\\
0.857857857857858	11.3501184272267\\
0.858858858858859	11.2686362826208\\
0.85985985985986	11.187166063369\\
0.860860860860861	11.1057078406715\\
0.861861861861862	11.0242616867862\\
0.862862862862863	10.9428276750508\\
0.863863863863864	10.8614058799068\\
0.864864864864865	10.7799963769234\\
0.865865865865866	10.6985992428229\\
0.866866866866867	10.6172145555059\\
0.867867867867868	10.5358423940781\\
0.868868868868869	10.4544828388775\\
0.86986986986987	10.3731359715023\\
0.870870870870871	10.2918018748402\\
0.871871871871872	10.2104806330981\\
0.872872872872873	10.1291723318327\\
0.873873873873874	10.0478770579828\\
0.874874874874875	9.96659489990155\\
0.875875875875876	9.88532594739047\\
0.876876876876877	9.80407029173448\\
0.877877877877878	9.72282802573783\\
0.878878878878879	9.64159924376142\\
0.87987987987988	9.56038404176121\\
0.880880880880881	9.47918251732804\\
0.881881881881882	9.39799476972868\\
0.882882882882883	9.31682089994831\\
0.883883883883884	9.2356610107345\\
0.884884884884885	9.15451520664264\\
0.885885885885886	9.07338359408301\\
0.886886886886887	8.99226628136941\\
0.887887887887888	8.91116337876964\\
0.888888888888889	8.83007499855769\\
0.88988988988989	8.74900125506781\\
0.890890890890891	8.66794226475065\\
0.891891891891892	8.58689814623129\\
0.892892892892893	8.50586902036957\\
0.893893893893894	8.42485501032264\\
0.894894894894895	8.3438562416098\\
0.895895895895896	8.26287284217993\\
0.896896896896897	8.18190494248135\\
0.897897897897898	8.10095267553459\\
0.898898898898899	8.02001617700788\\
0.8998998998999	7.93909558529563\\
0.900900900900901	7.85819104160019\\
0.901901901901902	7.77730269001668\\
0.902902902902903	7.69643067762151\\
0.903903903903904	7.61557515456438\\
0.904904904904905	7.53473627416432\\
0.905905905905906	7.45391419300945\\
0.906906906906907	7.37310907106138\\
0.907907907907908	7.29232107176377\\
0.908908908908909	7.21155036215576\\
0.90990990990991	7.13079711299048\\
0.910910910910911	7.05006149885855\\
0.911911911911912	6.96934369831745\\
0.912912912912913	6.88864389402649\\
0.913913913913914	6.80796227288823\\
0.914914914914915	6.72729902619633\\
0.915915915915916	6.64665434979042\\
0.916916916916917	6.56602844421819\\
0.917917917917918	6.48542151490564\\
0.918918918918919	6.40483377233524\\
0.91991991991992	6.32426543223322\\
0.920920920920921	6.24371671576596\\
0.921921921921922	6.16318784974649\\
0.922922922922923	6.08267906685158\\
0.923923923923924	6.00219060584998\\
0.924924924924925	5.92172271184285\\
0.925925925925926	5.84127563651684\\
0.926926926926927	5.76084963841102\\
0.927927927927928	5.6804449831983\\
0.928928928928929	5.60006194398257\\
0.92992992992993	5.51970080161261\\
0.930930930930931	5.43936184501379\\
0.931931931931932	5.35904537153917\\
0.932932932932933	5.27875168734117\\
0.933933933933934	5.19848110776547\\
0.934934934934935	5.11823395776881\\
0.935935935935936	5.03801057236237\\
0.936936936936937	4.95781129708303\\
0.937937937937938	4.87763648849452\\
0.938938938938939	4.79748651472084\\
0.93993993993994	4.7173617560148\\
0.940940940940941	4.63726260536419\\
0.941941941941942	4.55718946913947\\
0.942942942942943	4.47714276778579\\
0.943943943943944	4.39712293656378\\
0.944944944944945	4.31713042634316\\
0.945945945945946	4.23716570445413\\
0.946946946946947	4.15722925560191\\
0.947947947947948	4.07732158285013\\
0.948948948948949	3.99744320868015\\
0.94994994994995	3.91759467613328\\
0.950950950950951	3.83777655004445\\
0.951951951951952	3.75798941837677\\
0.952952952952953	3.67823389366706\\
0.953953953953954	3.59851061459476\\
0.954954954954955	3.51882024768715\\
0.955955955955956	3.43916348917617\\
0.956956956956957	3.3595410670242\\
0.957957957957958	3.27995374313835\\
0.958958958958959	3.20040231579577\\
0.95995995995996	3.12088762230556\\
0.960960960960961	3.04141054193711\\
0.961961961961962	2.96197199914896\\
0.962962962962963	2.88257296715759\\
0.963963963963964	2.80321447189243\\
0.964964964964965	2.72389759639053\\
0.965965965965966	2.64462348569359\\
0.966966966966967	2.56539335232189\\
0.967967967967968	2.4862084824119\\
0.968968968968969	2.4070702426218\\
0.96996996996997	2.32798008792876\\
0.970970970970971	2.2489395704668\\
0.971971971971972	2.16995034958461\\
0.972972972972973	2.09101420334194\\
0.973973973973974	2.01213304171077\\
0.974974974974975	1.93330892180974\\
0.975975975975976	1.85454406557932\\
0.976976976976977	1.77584088040648\\
0.977977977977978	1.69720198334184\\
0.978978978978979	1.61863022972673\\
0.97997997997998	1.54012874728242\\
0.980980980980981	1.46170097703035\\
0.981981981981982	1.38335072284525\\
0.982982982982983	1.30508221204569\\
0.983983983983984	1.22690017027844\\
0.984984984984985	1.1488099151785\\
0.985985985985986	1.07081747508786\\
0.986986986986987	0.992929741821655\\
0.987987987987988	0.915154670643133\\
0.988988988988989	0.837501547233273\\
0.98998998998999	0.759981352317325\\
0.990990990990991	0.682607273178832\\
0.991991991991992	0.605395444481672\\
0.992992992992993	0.528366063497046\\
0.993993993993994	0.451545151406776\\
0.994994994994995	0.374967510373082\\
0.995995995995996	0.298682107036271\\
0.996996996996997	0.222763047965316\\
0.997997997997998	0.147336154544917\\
0.998998998998999	0.0726663527547089\\
1	nan\\
};
\addlegendentry{[[85,1,7/7]]}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_thre.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.56600,0.57400,0.28800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.85000,0.32500,0.09800}%


\definecolor{darkGreen}{rgb}{0.07843,0.35294,0.19608}%
\definecolor{darkRed}{rgb}{0.57255,0.16863,0.12941}%
\definecolor{darkBlue}{rgb}{0.12157,0.38039,0.54510}%
\definecolor{redRose}{HTML}{d71c36}
\definecolor{herbalGreen}{HTML}{196f3d}
%
\begin{tikzpicture}

\begin{axis}[%
name=thr,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
%xmax=0.1574,
xminorticks=true,
xlabel={$\rho$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$\rho_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightBlue, line width=1.5pt]%, mark=o,mark size = 3.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	2.1e-05\\
0.01021429	0.00195308980222075\\
0.01942857	0.00706622589962453\\
0.02864286	0.0153581393904981\\
0.03785714	0.0268288122768981\\
0.04707143	0.0414782694564245\\
0.05628571	0.0593064791318208\\
0.0655	0.08031348\\
0.07471429	0.104499254437421\\
0.08392857	0.131863771021225\\
0.09314286	0.162407089147298\\
0.10235714	0.196129142520098\\
0.11157143	0.233030004334825\\
0.12078571	0.273109594496621\\
0.13	0.316368\\
0.139	0.36168912\\
0.1482	0.4111518528\\
0.1574	0.4637835072\\
};\label{plot:3x3AppFig3}
%\addlegendentry{[[13,1,3]] A = 1 approx}

\addplot [color=graphGreen, line width=1.5pt]%, mark=square,mark size = 3.0pt,  mark options={solid, red}]
  table[row sep=crcr]{%
0.001	1.35e-07\\
0.01217143	0.000243421304603835\\
0.02334286	0.00171710148777394\\
0.03451429	0.00555048074099823\\
0.04568571	0.0128728558026671\\
0.05685714	0.0248135441309844\\
0.06802857	0.0425018460929327\\
0.0792	0.06706706688\\
0.09037143	0.099638511683674\\
0.10154286	0.141345485695443\\
0.11271429	0.193317294106794\\
0.12388571	0.256683179951151\\
0.13505714	0.332572561020445\\
0.14622857	0.422114691052899\\
0.1574	0.52643887524\\
};\label{plot:3x5AppFig3}
%\addlegendentry{[[23,1,5]] A = 100 approx}

\addplot [color=brightRed, line width=1.5pt]%, mark=triangle, mark size = 4.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	1.47108e-07\\
0.006	3.17753280000001e-05\\
0.01021429	0.000156769236455647\\
0.01942857	0.00107884437207207\\
0.02864286	0.003456888977887\\
0.03785714	0.00798141135469532\\
0.04707143	0.0153429357848049\\
0.05628571	0.0262319597521604\\
0.0655	0.0413390213535001\\
0.07471429	0.0613546258964537\\
0.08392857	0.0869692573802631\\
0.09314286	0.118873485864245\\
0.10235714	0.157757755561384\\
0.11157143	0.204312665333331\\
0.12078571	0.259228627593155\\
0.13	0.323196276000001\\
0.139	0.395076039852001\\
0.1482	0.478829503530145\\
0.1574	0\\
};\label{plot:5x5AppFig3}
%\addlegendentry{[[41,1,5]] A = 1 approx}

\addplot [only marks, color=darkBlue, line width=1.3pt, mark=o, mark size = 3.0pt, mark options={solid, darkBlue}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	0.00066	3.97946494443663e-05	3.97946494443663e-05\\
0.01021429	0.0019	6.74776436310576e-05	6.74776436310576e-05\\
0.01942857	0.0066	0.000125467176743561	0.000125467176743561\\
0.02864286	0.01402	0.000182181443839926	0.000182181443839926\\
0.03785714	0.0228	0.000231289135412799	0.000231289135412799\\
0.04707143	0.03548	0.000286644428185165	0.000286644428185165\\
0.05628571	0.04958	0.000336362153732551	0.000336362153732551\\
0.0655	0.06306	0.000376642178727237	0.000376642178727237\\
0.07471429	0.08158	0.000424139379619012	0.000424139379619012\\
0.08392857	0.09602	0.000456516355894945	0.000456516355894945\\
0.09314286	0.11514	0.000494591301723352	0.000494591301723352\\
0.10235714	0.13358	0.00052714614389522	0.00052714614389522\\
0.11157143	0.15544	0.00056142626743536	0.00056142626743536\\
0.12078571	0.1763	0.000590482143938324	0.000590482143938324\\
0.13	0.194538	0.00061336759997652	0.00061336759997652\\
0.139	0.21338	0.000634827055516382	0.000634827055516382\\
0.1482	0.23268	0.000654732450897006	0.000654732450897006\\
0.1574	0.2539	0.000674413026853723	0.000674413026853723\\
};\label{plot:3x3SimFig3}
%\addlegendentry{[[13,1,5]] simulated}

\addplot [only marks, color=herbalGreen, line width=1.3pt, mark=square, mark size = 3.0pt, mark options={solid, herbalGreen}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.006	2.5e-05	7.90090987950122e-06	7.90090987950122e-06\\
0.01191143	0.000190200000000001	6.04372958579691e-05	6.04372958579691e-05\\
0.02334286	0.00134	5.66835846114199e-05	5.66835846114199e-05\\
0.03451429	0.00422	0.000284105079596969	0.000284105079596969\\
0.04568571	0.01004	0.000436934918342767	0.000436934918342767\\
0.05685714	0.01862	0.000592447011879375	0.000592447011879375\\
%0.06802857	0.02964	0.000743270020546504	0.000743270020546504\\
0.0792	0.04288	0.000887874652169325	0.000887874652169325\\
%0.09037143	0.05882	0.00103119293421784	0.00103119293421784\\
0.10154286	0.07914	0.00118313935551278	0.00118313935551278\\
%0.11271429	0.10104	0.00132086346025136	0.00132086346025136\\
0.12388571	0.12246	0.00143671842671666	0.00143671842671666\\
%0.13505714	0.14732	0.00155333442389616	0.00155333442389616\\
%0.14622857	0.17082	0.00164943361616671	0.00164943361616671\\
0.1574	0.1969	0.00174280478858649	0.00174280478858649\\
};\label{plot:3x5SimFig3}
%\addlegendentry{[[23,1,3/5]] simulated}

\addplot [only marks, color=redRose, line width=1.3pt, mark=triangle, mark size = 4.0pt, mark options={solid, redRose}]
 %plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%0.001	0	0	0\\
0.006	3.27e-05	8.90114516851624e-06	8.90114516851624e-06\\
0.01021429	0.000159	1.9598431937275e-05	1.9598431937275e-05\\
0.01942857	0.001	4.89754938719356e-05	4.89754938719356e-05\\
0.02864286	0.00322	0.000248295396197352	0.000248295396197352\\
0.03785714	0.0072	0.000370542652443683	0.000370542652443683\\
0.04707143	0.01384	0.000512015148325907	0.000512015148325907\\
0.05628571	0.02206	0.000643724342969256	0.000643724342969256\\
0.0655	0.03386	0.000792692194791396	0.000792692194791396\\
0.07471429	0.05084	0.000962750068727705	0.000962750068727705\\
0.08392857	0.06606	0.00108860380097224	0.00108860380097224\\
0.09314286	0.09002	0.00125437243413462	0.00125437243413462\\
0.10235714	0.11012	0.00137195509846525	0.00137195509846525\\
0.11157143	0.13898	0.00151608603344164	0.00151608603344164\\
0.12078571	0.16448	0.00162471072470049	0.00162471072470049\\
0.13	0.189924	0.00171907126323913	0.00171907126323913\\
0.139	0.2223	0.00182228732467742	0.00182228732467742\\
0.1482	0.2507	0.0018995297807826	0.0018995297807826\\
0.1574	0.2833	0.00197484521947417	0.00197484521947417\\
};\label{plot:5x5SimFig3}
%\addlegendentry{[[41,1,5]] simulated}

\addplot [color=black, line width=0.3pt]
  table[row sep=crcr]{%
0.001	0.001\\
0.01217143	0.01217143\\
0.02334286	0.02334286\\
0.03451429	0.03451429\\
0.04568571	0.04568571\\
0.05685714	0.05685714\\
0.06802857	0.06802857\\
0.0792	0.0792\\
0.09037143	0.09037143\\
0.10154286	0.10154286\\
0.11271429	0.11271429\\
0.12388571	0.12388571\\
0.13505714	0.13505714\\
0.14622857	0.14622857\\
0.1574	0.1574\\
};\label{plot:UncodedFig3}
\addlegendentry{uncoded}

\addplot [color=brightRed, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.0824483283041241	1e-06\\
0.0824483283041241	1\\
};\label{plot:5x5ThrFig3}
%\addlegendentry{Threshold 5x5}

\addplot [color=brightRed,  line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.00824483283041241	1e-06\\
0.00824483283041241	1\\
};\label{plot:5x5ThrGamma1Fig3}
%\addlegendentry{Threshold 5x5}

\addplot [color=graphGreen, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.0860662965823871	1e-06\\
0.0860662965823871	1\\
};\label{plot:3x5ThrFig3}
%\addlegendentry{Threshold 3x5}

\addplot [color=graphGreen,  line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.00860662965823871	1e-06\\
0.00860662965823871	1\\
};\label{plot:3x5ThrGamma1Fig3}
%\addlegendentry{Threshold 3x5}

\addplot [color=brightBlue, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.0534188034188034	1e-06\\
0.0534188034188034	1\\
};\label{plot:3x3ThrFig3}
%\addlegendentry{Threshold 3x3}

\addplot [color=brightBlue,  line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.00534188034188034	1e-06\\
0.00534188034188034	1\\
};\label{plot:3x3ThrGamma1Fig3}
%\addlegendentry{Threshold 3x3}

\end{axis}

\foreach \X in {0.5}
{\draw [red] (4.7,2.5) circle({2*\X} and {0.5*\X});}
\foreach \X in {0.5}
{\draw [red] (10.4,2.5) circle({2*\X} and {0.5*\X});}
\coordinate[label=below left: \text{$\gamma$ = 1}] (beta) at (5.3,2.8);
\coordinate[label=below left: \text{$\gamma$ = 0}] (beta) at (11,2.8);

\node[draw,fill=white,inner sep=1.5pt,below right=0.5em] at (thr.north west){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
        & \textbf{$d = 3$} & \textbf{$d = 3/5$} & \textbf{$d = 5$} \\
        & \textbf{$A = 1$} & \textbf{$A \to \infty$} & \textbf{$A = 1$} \\
       % \cmidrule{2-4}
        \textbf{Simulation} & \ref{plot:3x3SimFig3} & \ref{plot:3x5SimFig3} & \ref{plot:5x5SimFig3} \\
        \textbf{Asymptote} & \ref{plot:3x3AppFig3} & \ref{plot:3x5AppFig3} & \ref{plot:5x5AppFig3} \\
        $\tilde{\rho}_\mathrm{thr}$ & \ref{plot:3x3ThrFig3} & \ref{plot:3x5ThrFig3} & \ref{plot:5x5ThrFig3} \\
        %$\tilde{\rho}_\mathrm{thr}$ with $\gamma = 1$ & \ref{plot:3x3ThrGamma1Fig3} & \ref{plot:3x5ThrGamma1Fig3} & \ref{plot:5x5ThrGamma1Fig3} \\
        \cmidrule{2-4}
        \textbf{Uncoded} & & \ref{plot:UncodedFig3} & \\
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/surface.txt <==


% Gradient Info
  
\tikzset {_w9ynagkc1/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d6ysmygdk}{150bp}{rgb(0bp)=(0.61,0.76,0.99);
rgb(44.910714285714285bp)=(0.61,0.76,0.99);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{_7hsudgkbr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_bkr2ohvx7} {150bp} {color(0bp)=(transparent!0);
color(44.910714285714285bp)=(transparent!0);
color(62.5bp)=(transparent!100);
color(100bp)=(transparent!100) } 
\pgfdeclarefading{_gk1awd7he}{\tikz \fill[shading=_bkr2ohvx7,_7hsudgkbr] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Ellipse [id:dp6134246952847815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.9,175.86) .. controls (528.9,170.82) and (533.53,166.75) .. (539.24,166.75) .. controls (544.95,166.75) and (549.58,170.82) .. (549.58,175.86) .. controls (549.58,180.89) and (544.95,184.97) .. (539.24,184.97) .. controls (533.53,184.97) and (528.9,180.89) .. (528.9,175.86) -- cycle ;
%Flowchart: Process [id:dp5325768112748523] 
\path  [shading=_d6ysmygdk,_w9ynagkc1,path fading= _gk1awd7he ,fading transform={xshift=2}] (493.41,175.86) -- (554,175.86) -- (554,256.51) -- (493.41,256.51) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=0 ] (493.41,175.86) -- (554,175.86) -- (554,256.51) -- (493.41,256.51) -- cycle ; % for border 

%Shape: Rectangle [id:dp5564610916530222] 
\draw   (161.09,83.46) -- (183.31,83.46) -- (183.31,103.81) -- (161.09,103.81) -- cycle ;
%Shape: Rectangle [id:dp8471949457151636] 
\draw   (249.99,83.46) -- (272.21,83.46) -- (272.21,103.81) -- (249.99,103.81) -- cycle ;
%Shape: Ellipse [id:dp119172662830065] 
\draw   (116.63,94.32) .. controls (116.63,89.07) and (121.28,84.82) .. (127.01,84.82) .. controls (132.73,84.82) and (137.38,89.07) .. (137.38,94.32) .. controls (137.38,99.56) and (132.73,103.81) .. (127.01,103.81) .. controls (121.28,103.81) and (116.63,99.56) .. (116.63,94.32) -- cycle ;
%Shape: Ellipse [id:dp02615955289808214] 
\draw   (205.54,94.32) .. controls (205.54,89.07) and (210.18,84.82) .. (215.91,84.82) .. controls (221.64,84.82) and (226.28,89.07) .. (226.28,94.32) .. controls (226.28,99.56) and (221.64,103.81) .. (215.91,103.81) .. controls (210.18,103.81) and (205.54,99.56) .. (205.54,94.32) -- cycle ;
%Shape: Ellipse [id:dp044589992784419885] 
\draw   (294.44,94.32) .. controls (294.44,89.07) and (299.08,84.82) .. (304.81,84.82) .. controls (310.54,84.82) and (315.18,89.07) .. (315.18,94.32) .. controls (315.18,99.56) and (310.54,103.81) .. (304.81,103.81) .. controls (299.08,103.81) and (294.44,99.56) .. (294.44,94.32) -- cycle ;
%Shape: Rectangle [id:dp6021443711191915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.63,124.16) -- (138.86,124.16) -- (138.86,144.51) -- (116.63,144.51) -- cycle ;
%Shape: Rectangle [id:dp5873394378927936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.54,124.16) -- (227.76,124.16) -- (227.76,144.51) -- (205.54,144.51) -- cycle ;
%Shape: Rectangle [id:dp7836851448816581] 
\draw   (294.44,124.16) -- (316.66,124.16) -- (316.66,144.51) -- (294.44,144.51) -- cycle ;
%Shape: Ellipse [id:dp9993795105175085] 
\draw   (162.57,133.66) .. controls (162.57,128.41) and (167.21,124.16) .. (172.94,124.16) .. controls (178.67,124.16) and (183.31,128.41) .. (183.31,133.66) .. controls (183.31,138.9) and (178.67,143.16) .. (172.94,143.16) .. controls (167.21,143.16) and (162.57,138.9) .. (162.57,133.66) -- cycle ;
%Shape: Ellipse [id:dp591332121404921] 
\draw   (249.99,133.66) .. controls (249.99,128.41) and (254.63,124.16) .. (260.36,124.16) .. controls (266.09,124.16) and (270.73,128.41) .. (270.73,133.66) .. controls (270.73,138.9) and (266.09,143.16) .. (260.36,143.16) .. controls (254.63,143.16) and (249.99,138.9) .. (249.99,133.66) -- cycle ;
%Straight Lines [id:da6905636945659386] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (137.38,94.32) -- (152.2,94.32) -- (160.34,94.32) ;
%Straight Lines [id:da5218859548695942] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (182.57,94.32) -- (190.72,94.32) -- (194.42,94.32) -- (205.54,94.32) ;
%Straight Lines [id:da9443021865231516] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (226.28,94.32) -- (244.06,94.32) -- (249.25,94.32) ;
%Straight Lines [id:da2519791207808265] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (271.47,94.32) -- (279.62,94.32) -- (294.44,94.32) ;
%Straight Lines [id:da18465838824434166] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (139.6,133.66) -- (152.2,133.66) -- (162.57,133.66) ;
%Straight Lines [id:da32935216457546945] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (183.31,133.66) -- (194.42,133.66) -- (198.13,133.66) -- (206.28,133.66) ;
%Straight Lines [id:da9705612858197563] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (227.02,133.66) -- (238.13,133.66) -- (249.99,133.66) ;
%Straight Lines [id:da66450362212454] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (270.73,133.66) -- (280.36,133.66) -- (293.7,133.66) ;
%Straight Lines [id:da14656549753517634] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (127.01,124.16) -- (127.01,118.4) -- (127.01,112.29) -- (127.01,103.81) ;
%Straight Lines [id:da23923311089836075] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (172.94,124.16) -- (172.94,115.68) -- (172.94,111.61) -- (172.94,103.81) ;
%Straight Lines [id:da5716037504117781] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (215.91,124.16) -- (215.91,111.61) -- (215.91,103.81) ;
%Straight Lines [id:da9854984059505559] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.36,124.16) -- (260.36,112.97) -- (260.36,103.81) ;
%Straight Lines [id:da11640384457379715] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (304.81,124.16) -- (304.81,113.65) -- (304.81,103.81) ;
%Shape: Rectangle [id:dp5471327297782439] 
\draw   (161.09,164.86) -- (183.31,164.86) -- (183.31,185.21) -- (161.09,185.21) -- cycle ;
%Shape: Rectangle [id:dp4539743679114894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.99,164.86) -- (272.21,164.86) -- (272.21,185.21) -- (249.99,185.21) -- cycle ;
%Shape: Ellipse [id:dp250657070416619] 
\draw   (116.63,175.72) .. controls (116.63,170.47) and (121.28,166.22) .. (127.01,166.22) .. controls (132.73,166.22) and (137.38,170.47) .. (137.38,175.72) .. controls (137.38,180.96) and (132.73,185.21) .. (127.01,185.21) .. controls (121.28,185.21) and (116.63,180.96) .. (116.63,175.72) -- cycle ;
%Shape: Ellipse [id:dp7781211413729536] 
\draw   (205.54,175.72) .. controls (205.54,170.47) and (210.18,166.22) .. (215.91,166.22) .. controls (221.64,166.22) and (226.28,170.47) .. (226.28,175.72) .. controls (226.28,180.96) and (221.64,185.21) .. (215.91,185.21) .. controls (210.18,185.21) and (205.54,180.96) .. (205.54,175.72) -- cycle ;
%Shape: Ellipse [id:dp6767324785319433] 
\draw   (294.44,175.72) .. controls (294.44,170.47) and (299.08,166.22) .. (304.81,166.22) .. controls (310.54,166.22) and (315.18,170.47) .. (315.18,175.72) .. controls (315.18,180.96) and (310.54,185.21) .. (304.81,185.21) .. controls (299.08,185.21) and (294.44,180.96) .. (294.44,175.72) -- cycle ;
%Shape: Rectangle [id:dp6718637915565173] 
\draw   (116.63,205.56) -- (138.86,205.56) -- (138.86,225.91) -- (116.63,225.91) -- cycle ;
%Shape: Rectangle [id:dp6989436882726542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.54,205.56) -- (227.76,205.56) -- (227.76,225.91) -- (205.54,225.91) -- cycle ;
%Shape: Rectangle [id:dp10578080339935625] 
\draw   (294.44,205.56) -- (316.66,205.56) -- (316.66,225.91) -- (294.44,225.91) -- cycle ;
%Shape: Ellipse [id:dp25431883995201743] 
\draw   (162.57,215.06) .. controls (162.57,209.82) and (167.21,205.56) .. (172.94,205.56) .. controls (178.67,205.56) and (183.31,209.82) .. (183.31,215.06) .. controls (183.31,220.31) and (178.67,224.56) .. (172.94,224.56) .. controls (167.21,224.56) and (162.57,220.31) .. (162.57,215.06) -- cycle ;
%Shape: Ellipse [id:dp9526328225664168] 
\draw   (249.99,215.06) .. controls (249.99,209.82) and (254.63,205.56) .. (260.36,205.56) .. controls (266.09,205.56) and (270.73,209.82) .. (270.73,215.06) .. controls (270.73,220.31) and (266.09,224.56) .. (260.36,224.56) .. controls (254.63,224.56) and (249.99,220.31) .. (249.99,215.06) -- cycle ;
%Straight Lines [id:da6983830161716045] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (137.38,175.72) -- (146.27,175.72) -- (160.34,175.72) ;
%Straight Lines [id:da5216466477438891] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (182.57,175.72) -- (193.68,175.72) -- (205.54,175.72) ;
%Straight Lines [id:da4323553665031492] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (226.28,175.72) -- (232.95,175.72) -- (241.1,175.72) -- (249.25,175.72) ;
%Straight Lines [id:da6594054696948459] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (271.47,175.72) -- (281.1,175.72) -- (294.44,175.72) ;
%Straight Lines [id:da9138062686704467] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (127.01,205.56) -- (127.01,193.01) -- (127.01,185.21) ;
%Straight Lines [id:da24715963892818116] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (172.94,205.56) -- (172.94,195.05) -- (172.94,185.21) ;
%Straight Lines [id:da7597208624745009] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (215.91,205.56) -- (215.91,197.76) -- (215.91,185.21) ;
%Straight Lines [id:da6223271137094412] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.36,205.56) -- (260.36,194.37) -- (260.36,185.21) ;
%Straight Lines [id:da3606415311995549] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (304.81,205.56) -- (304.81,199.12) -- (304.81,185.21) ;
%Straight Lines [id:da3861469326241649] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (127.01,166.22) -- (127.01,155.71) -- (127.01,145.19) ;
%Straight Lines [id:da5905570640405597] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (172.94,164.19) -- (172.94,155.03) -- (172.94,143.16) ;
%Straight Lines [id:da24564729396840135] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (215.91,166.22) -- (215.91,152.31) -- (215.91,145.19) ;
%Straight Lines [id:da942548232944781] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.36,164.19) -- (260.36,152.31) -- (260.36,143.16) ;
%Straight Lines [id:da7454768416990576] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (304.81,166.22) -- (304.81,155.03) -- (304.81,145.19) ;
%Shape: Rectangle [id:dp9762683902561933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.57,246.27) -- (184.79,246.27) -- (184.79,266.62) -- (162.57,266.62) -- cycle ;
%Shape: Rectangle [id:dp24156305147803236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.99,246.27) -- (272.21,246.27) -- (272.21,266.62) -- (249.99,266.62) -- cycle ;
%Shape: Ellipse [id:dp8703666883750715] 
\draw   (118.12,257.12) .. controls (118.12,251.87) and (122.76,247.62) .. (128.49,247.62) .. controls (134.22,247.62) and (138.86,251.87) .. (138.86,257.12) .. controls (138.86,262.36) and (134.22,266.62) .. (128.49,266.62) .. controls (122.76,266.62) and (118.12,262.36) .. (118.12,257.12) -- cycle ;
%Shape: Ellipse [id:dp3798734187240683] 
\draw   (207.02,257.12) .. controls (207.02,251.87) and (211.66,247.62) .. (217.39,247.62) .. controls (223.12,247.62) and (227.76,251.87) .. (227.76,257.12) .. controls (227.76,262.36) and (223.12,266.62) .. (217.39,266.62) .. controls (211.66,266.62) and (207.02,262.36) .. (207.02,257.12) -- cycle ;
%Shape: Ellipse [id:dp9050583579973166] 
\draw   (295.92,257.12) .. controls (295.92,251.87) and (300.56,247.62) .. (306.29,247.62) .. controls (312.02,247.62) and (316.66,251.87) .. (316.66,257.12) .. controls (316.66,262.36) and (312.02,266.62) .. (306.29,266.62) .. controls (300.56,266.62) and (295.92,262.36) .. (295.92,257.12) -- cycle ;
%Straight Lines [id:da12713372500029974] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (138.86,257.12) -- (153.68,257.12) -- (161.83,257.12) ;
%Straight Lines [id:da19685148341258107] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (184.05,257.12) -- (196.65,257.12) -- (207.02,257.12) ;
%Straight Lines [id:da10824837243801544] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (227.76,257.12) -- (242.58,257.12) -- (250.73,257.12) ;
%Straight Lines [id:da6655044097580819] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (272.95,257.12) -- (280.36,257.12) -- (295.92,257.12) ;
%Straight Lines [id:da0313703788944788] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (128.49,247.62) -- (128.49,240.5) -- (128.49,236.43) -- (128.49,226.59) ;
%Straight Lines [id:da978836720275345] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (172.94,246.94) -- (172.94,235.75) -- (172.94,225.24) ;
%Straight Lines [id:da7407111687693269] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (217.39,247.62) -- (217.39,241.18) -- (217.39,236.43) -- (217.39,225.91) ;
%Straight Lines [id:da25940755123307635] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (260.36,246.27) -- (260.36,235.07) -- (260.36,231.68) -- (260.36,224.56) ;
%Straight Lines [id:da923625038623881] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (306.29,247.62) -- (306.29,236.43) -- (306.29,225.91) ;
%Straight Lines [id:da4169245677442621] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (139.6,215.06) -- (154.42,215.06) -- (162.57,215.06) ;
%Straight Lines [id:da4078591611255603] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (183.31,215.06) -- (195.16,215.06) -- (206.28,215.06) ;
%Straight Lines [id:da7512422804381582] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (227.02,215.06) -- (241.84,215.06) -- (249.99,215.06) ;
%Straight Lines [id:da46690148732316994] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (270.73,215.06) -- (284.07,215.06) -- (293.7,215.06) ;
%Straight Lines [id:da9820931591939767] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.57 ][line width=2.25]    (218.5,73.29) -- (219.98,276.11) ;
%Straight Lines [id:da26500969933781826] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.45 ][line width=2.25]    (104.26,172.77) -- (330,173.45) ;
%Straight Lines [id:da3667240783092277] 
\draw [line width=1.5]    (358.97,94.87) -- (543.28,94.87) ;
%Straight Lines [id:da100049835686013] 
\draw [line width=1.5]    (402.29,94.87) -- (402.29,256.85) ;
%Straight Lines [id:da32792912378705363] 
\draw [line width=1.5]    (494.17,94.87) -- (494.17,256.85) ;
%Straight Lines [id:da32316028395289254] 
\draw [line width=1.5]    (362.91,175.86) -- (543.61,175.86) ;
%Straight Lines [id:da36857162080212025] 
\draw [line width=1.5]    (363.79,256.85) -- (545.69,256.85) ;
%Shape: Ellipse [id:dp029993184598105405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.59,95.2) .. controls (348.59,90.17) and (353.22,86.09) .. (358.93,86.09) .. controls (364.64,86.09) and (369.27,90.17) .. (369.27,95.2) .. controls (369.27,100.24) and (364.64,104.32) .. (358.93,104.32) .. controls (353.22,104.32) and (348.59,100.24) .. (348.59,95.2) -- cycle ;
%Shape: Ellipse [id:dp7994440990010145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.03,137.05) .. controls (390.03,132.02) and (394.66,127.94) .. (400.37,127.94) .. controls (406.08,127.94) and (410.71,132.02) .. (410.71,137.05) .. controls (410.71,142.08) and (406.08,146.16) .. (400.37,146.16) .. controls (394.66,146.16) and (390.03,142.08) .. (390.03,137.05) -- cycle ;
%Shape: Ellipse [id:dp11449149908583378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.12,176.19) .. controls (350.12,171.16) and (354.75,167.08) .. (360.46,167.08) .. controls (366.17,167.08) and (370.8,171.16) .. (370.8,176.19) .. controls (370.8,181.23) and (366.17,185.31) .. (360.46,185.31) .. controls (354.75,185.31) and (350.12,181.23) .. (350.12,176.19) -- cycle ;
%Shape: Ellipse [id:dp3731633602901713] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.72,175.86) .. controls (439.72,170.82) and (444.35,166.75) .. (450.06,166.75) .. controls (455.77,166.75) and (460.39,170.82) .. (460.39,175.86) .. controls (460.39,180.89) and (455.77,184.97) .. (450.06,184.97) .. controls (444.35,184.97) and (439.72,180.89) .. (439.72,175.86) -- cycle ;
%Shape: Ellipse [id:dp8714440121172782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.19,256.85) .. controls (439.19,251.82) and (443.82,247.74) .. (449.53,247.74) .. controls (455.23,247.74) and (459.86,251.82) .. (459.86,256.85) .. controls (459.86,261.88) and (455.23,265.96) .. (449.53,265.96) .. controls (443.82,265.96) and (439.19,261.88) .. (439.19,256.85) -- cycle ;
%Shape: Ellipse [id:dp3455923151899055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.36,256.85) .. controls (349.36,251.82) and (353.99,247.74) .. (359.7,247.74) .. controls (365.4,247.74) and (370.03,251.82) .. (370.03,256.85) .. controls (370.03,261.88) and (365.4,265.96) .. (359.7,265.96) .. controls (353.99,265.96) and (349.36,261.88) .. (349.36,256.85) -- cycle ;
%Shape: Ellipse [id:dp132571233964905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.57,218.71) .. controls (391.57,213.68) and (396.19,209.6) .. (401.9,209.6) .. controls (407.61,209.6) and (412.24,213.68) .. (412.24,218.71) .. controls (412.24,223.75) and (407.61,227.83) .. (401.9,227.83) .. controls (396.19,227.83) and (391.57,223.75) .. (391.57,218.71) -- cycle ;
%Shape: Ellipse [id:dp32434420468206304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.19,94.87) .. controls (438.19,89.83) and (442.82,85.76) .. (448.53,85.76) .. controls (454.23,85.76) and (458.86,89.83) .. (458.86,94.87) .. controls (458.86,99.9) and (454.23,103.98) .. (448.53,103.98) .. controls (442.82,103.98) and (438.19,99.9) .. (438.19,94.87) -- cycle ;
%Shape: Ellipse [id:dp18670419187365317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (527.75,94.87) .. controls (527.75,89.83) and (532.38,85.76) .. (538.09,85.76) .. controls (543.8,85.76) and (548.43,89.83) .. (548.43,94.87) .. controls (548.43,99.9) and (543.8,103.98) .. (538.09,103.98) .. controls (532.38,103.98) and (527.75,99.9) .. (527.75,94.87) -- cycle ;
%Shape: Ellipse [id:dp22020966320480972] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.45,137.72) .. controls (483.45,132.69) and (488.08,128.61) .. (493.79,128.61) .. controls (499.5,128.61) and (504.13,132.69) .. (504.13,137.72) .. controls (504.13,142.76) and (499.5,146.84) .. (493.79,146.84) .. controls (488.08,146.84) and (483.45,142.76) .. (483.45,137.72) -- cycle ;
%Shape: Ellipse [id:dp30741115837067423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.9,175.86) .. controls (528.9,170.82) and (533.53,166.75) .. (539.24,166.75) .. controls (544.95,166.75) and (549.58,170.82) .. (549.58,175.86) .. controls (549.58,180.89) and (544.95,184.97) .. (539.24,184.97) .. controls (533.53,184.97) and (528.9,180.89) .. (528.9,175.86) -- cycle ;
%Shape: Ellipse [id:dp23940786947158688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.22,216.35) .. controls (484.22,211.32) and (488.85,207.24) .. (494.55,207.24) .. controls (500.26,207.24) and (504.89,211.32) .. (504.89,216.35) .. controls (504.89,221.38) and (500.26,225.46) .. (494.55,225.46) .. controls (488.85,225.46) and (484.22,221.38) .. (484.22,216.35) -- cycle ;
%Straight Lines [id:da5684531001732294] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (492.97,94.87) -- (526.98,94.87) ;
%Straight Lines [id:da7821047279879062] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (459.86,94.87) -- (494.88,94.87) ;
%Straight Lines [id:da6945667637175503] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (494.88,94.87) -- (494.99,128.61) ;
%Straight Lines [id:da9504384651148675] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=0.57 ][line width=2.25]    (451.77,72.57) -- (452.35,279.14) ;
%Straight Lines [id:da6708215502086766] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.45 ][line width=2.25]    (340.47,172.79) -- (566.25,173.54) ;
%Shape: Ellipse [id:dp5177376945681217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.66,256.51) .. controls (529.66,251.48) and (534.29,247.4) .. (540,247.4) .. controls (545.71,247.4) and (550.34,251.48) .. (550.34,256.51) .. controls (550.34,261.54) and (545.71,265.62) .. (540,265.62) .. controls (534.29,265.62) and (529.66,261.54) .. (529.66,256.51) -- cycle ;
%Shape: Ellipse [id:dp5396342915753947] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (484.22,216.35) .. controls (484.22,211.32) and (488.85,207.24) .. (494.55,207.24) .. controls (500.26,207.24) and (504.89,211.32) .. (504.89,216.35) .. controls (504.89,221.38) and (500.26,225.46) .. (494.55,225.46) .. controls (488.85,225.46) and (484.22,221.38) .. (484.22,216.35) -- cycle ;

% Text Node
\draw (400.75,86.77) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{1}$};
% Text Node
\draw (491.11,86.77) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{2}$};
% Text Node
\draw (360.94,134.01) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{3}$};
% Text Node
\draw (449.76,135.36) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{4}$};
% Text Node
\draw (533.99,135.36) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{5}$};
% Text Node
\draw (360.94,215) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{8}$};
% Text Node
\draw (448.99,216.35) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{9}$};
% Text Node
\draw (542.23,215.97) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{10}$};
% Text Node
\draw (400.75,166.41) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{6}$};
% Text Node
\draw (491.11,166.41) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{7}$};
% Text Node
\draw (402.29,263.6) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{11}$};
% Text Node
\draw (489.58,263.6) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{12}$};
% Text Node
\draw (451.47,292) node    {$( b)$};
% Text Node
\draw (457.07,60.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.6 ]  {$X_{L}$};
% Text Node
\draw (567.25,176.54) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.54 ]  {$Z_{L}$};
% Text Node
\draw (221.76,289) node    {$( a)$};
% Text Node
\draw (100.32,69.75) node [anchor=north west][inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (191.44,69) node [anchor=north west][inner sep=0.75pt]    {$D_{2}$};
% Text Node
\draw (277.38,72.43) node [anchor=north west][inner sep=0.75pt]    {$D_{3}$};
% Text Node
\draw (146.25,110.77) node [anchor=north west][inner sep=0.75pt]    {$D_{4}$};
% Text Node
\draw (229.23,112.45) node [anchor=north west][inner sep=0.75pt]    {$D_{5}$};
% Text Node
\draw (102.54,151.47) node [anchor=north west][inner sep=0.75pt]    {$D_{6}$};
% Text Node
\draw (189.22,153.15) node [anchor=north west][inner sep=0.75pt]    {$D_{7}$};
% Text Node
\draw (276.64,153.83) node [anchor=north west][inner sep=0.75pt]    {$D_{8}$};
% Text Node
\draw (101.63,230.2) node [anchor=north west][inner sep=0.75pt]    {$D_{1}{}_{1}$};
% Text Node
\draw (191.41,230.2) node [anchor=north west][inner sep=0.75pt]    {$D_{12}$};
% Text Node
\draw (281.05,230.87) node [anchor=north west][inner sep=0.75pt]    {$D_{13}$};
% Text Node
\draw (146.99,191.49) node [anchor=north west][inner sep=0.75pt]    {$D_{9}$};
% Text Node
\draw (231.41,190.17) node [anchor=north west][inner sep=0.75pt]    {$D_{10}$};
% Text Node
\draw (172.2,93.64) node    {$A_{1}$};
% Text Node
\draw (261.1,93.64) node    {$A_{2}$};
% Text Node
\draw (127.75,134.34) node    {$A_{3}$};
% Text Node
\draw (216.65,134.34) node    {$A_{4}$};
% Text Node
\draw (172.2,175.04) node    {$A_{6}$};
% Text Node
\draw (261.1,175.04) node    {$A_{7}$};
% Text Node
\draw (305.55,134.34) node    {$A_{5}$};
% Text Node
\draw (127.75,215.74) node    {$A_{8}$};
% Text Node
\draw (216.65,215.74) node    {$A_{9}$};
% Text Node
\draw (305.55,215.74) node    {$A_{10}$};
% Text Node
\draw (173.68,256.44) node    {$A_{11}$};
% Text Node
\draw (262.58,256.44) node    {$A_{12}$};
% Text Node
\draw (222.31,62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=0.6 ]  {$X_{L}$};
% Text Node
\draw (89,174.42) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=0.54 ]  {$Z_{L}$};


\end{tikzpicture}


==> Figures/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\definecolor{brightRed}{rgb}{0.79608,0.26275,0.20784}%
\definecolor{brightBlue}{rgb}{0.20392,0.59608,0.85882}%

\begin{tikzpicture}

\begin{axis}[%
name = boundary,
width=4.521in,
height=3.531in,
at={(0.758in,0.516in)},
scale only axis,
xmin=400,
xmax=700,
xtick distance = 100,
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$},
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={$K_\mathrm{a}$},
ymode=log,
ymin=1e-06,
ymax=1e-01,
yminorticks=true,
xminorticks = true,
minor tick num = 3,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={$P_\mathrm{L}$},
tick label style={black, semithick, font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 2

\addplot [color=graphGreen, line width=1.2pt, mark size=3.2pt, mark=square, mark options={solid, graphGreen}, forget plot]
  table[row sep=crcr]{%
100	7.55891507331352e-06\\
200	1.71187194308864e-05\\
300	2.48999555357843e-05\\
400	4.00177856825223e-05\\
500	0.000100591715976317\\
600	0.00035591397849466\\
700	0.00148120300751875\\
800	0.00442407407407408\\
900	0.0117578772802653\\
1000	0.0251559701492537\\
1100	0.0462035278154681\\
1200	0.0734791666666667\\
1300	0.104999712973594\\
};\label{crdsa2_sim}
% \addlegendentry{$\Lambda (x) = x^2$}

\addplot [color=graphGreen, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
596.2195 1e-04\\
596.2195 1e-10\\
};\label{crdsa2_thr}

% Test Error Floor r=2
% \addplot [color=graphGreen, dotted, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 400.0000000000000   0.0000323336169 \\
% 425.0000000000000   0.0000343451893 \\
% 450.0000000000000   0.0000363541564 \\
% 475.0000000000000   0.0000383603672 \\
% 500.0000000000000   0.0000403636712 \\
% 525.0000000000000   0.0000423639185 \\
% 550.0000000000000   0.0000443609594 \\
% 575.0000000000000   0.0000463546452 \\
% 600.0000000000000   0.0000483448275 \\
% 625.0000000000000   0.0000503313584 \\
% 650.0000000000000   0.0000523140908 \\
% 675.0000000000000   0.0000542928781 \\
% 700.0000000000000   0.0000562675745 \\
% };
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 3, N = 78


\addplot [color=brightRed, line width=1.2pt, mark size=3.0pt, mark=o, mark options={solid, brightRed}, forget plot]
  table[row sep=crcr]{%
400	1.37499999997015e-06\\
500	5.1200000000029e-05\\
600	0.000584833333333368\\
700	0.00349271428571429\\
800	0.0129305\\
900	0.0329018888888889\\
};\label{crdsa3_sim}
% \addlegendentry{$\Lambda (x) = x^3$}

\addplot [color=brightRed, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
545.2918 1e-04\\
545.2918 1e-10\\
};\label{crdsa3_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 4
\addplot [color=brightBlue, line width=1.2pt, mark size=3.7pt, mark=triangle, mark options={solid, brightBlue}, forget plot]
  table[row sep=crcr]{%
300	0\\
400	5.90551181101073e-06\\
500	0.000223350253807153\\
600	0.00241025641025638\\
700	0.0132789115646258\\
800	0.0388333333333334\\
900	0.0821481481481482\\
1000	0.150304761904762\\
1100	0.251311688311688\\
};\label{crdsa4_sim}
% \addlegendentry{$\Lambda (x) = x^4$}

\addplot [color=brightBlue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
479.5214 1e-04\\
479.5214 1e-10\\
};\label{crdsa4_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% CRDSA 5

\addplot [color=graphOrange, line width=1.2pt, mark size=3.9pt, mark=diamond, mark options={solid, graphOrange}, forget plot]
  table[row sep=crcr]{%
300	0\\
400	2.59373394966289e-05\\
500	0.000992156862745119\\
600	0.00886507936507941\\
700	0.035\\
800	0.0929404761904762\\
900	0.205640211640212\\
1000	0.377328571428571\\
1100	0.577753246753247\\
};\label{crdsa5_sim}
% \addlegendentry{$\Lambda (x) = x^5$}

\addplot [color=graphOrange, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
427.1163 1e-04\\
427.1163 1e-10\\
};\label{crdsa5_thr}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (boundary.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{ccc}
        $\Lambda(x)$ & \textbf{Sim.} & \textbf{Thr.} \\
        $x^2$ & \ref{crdsa2_sim} & \ref{crdsa2_thr} \\
        $x^3$ & \ref{crdsa3_sim} & \ref{crdsa3_thr} \\
        $x^4$ & \ref{crdsa4_sim} & \ref{crdsa4_thr} \\
        $x^5$ & \ref{crdsa5_sim} & \ref{crdsa5_thr} \\
  \end{tabular}
}};

\end{tikzpicture}%
